Decoupling the Benefits of Subword Tokenization for Language Model Training via Byte-level Simulation

Subword tokenization is an essential part of modern large language models (LLMs), yet its specific contributions to training efficiency and model performance remain poorly understood. In this work, we decouple the effects of subword tokenization by isolating them within a controlled byte-level pretraining pipeline. We formulate and test hypotheses across various dimensions, including sample throughput, vocabulary scaling, and the linguistic prior of subword boundaries. By simulating these effects in a byte-level setting, we refine our understanding of why subword models outperform raw byte models and offer insights to improve the pretraining of future byte-level and subword models. Specifically, our experiments highlight the critical role of increased training throughput and the integration of subword boundaries as either explicit priors or inductive biases.

==> figures/engram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.907578in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.731688in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731688in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579534in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.589852in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589852in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437698in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.448016in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448016in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295862in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.306180in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306180in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154026in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164344in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012190in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.022508in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022508in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870354in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.880672in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880672in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.728518in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.738836in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738836in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586682in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.597000in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597000in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.444846in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455164in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264095in, y=0.518428in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164344in,y=0.429864in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.117148in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.253748in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.253748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.253748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.170414in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.064857in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.064857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.981524in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.684949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.601616in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.418594in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.418594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.418594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.633656in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.633656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.633656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.845751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.845751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.054960in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.054960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.261361in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.261361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.261361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.465029in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.465029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.465029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.666033in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.666033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.666033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.864445in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.864445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.864445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.060328in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.060328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.060328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.444765in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.444765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.444765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.633438in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.633438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.633438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.819824in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.819824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.819824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.003977in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.003977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.003977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.185952in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.185952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.185952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.365798in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.365798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.365798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.543564in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.543564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.543564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.719300in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.719300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.719300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.893049in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.893049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.893049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.234766in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.234766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.234766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.402819in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.402819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.402819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.569055in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.569055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.569055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.733512in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.733512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.733512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.896230in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.896230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.896230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.057243in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.057243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.057243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.216588in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.216588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.216588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.374299in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.374299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.530409in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.530409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.530409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.942715in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (bits-per-byte)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390512in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{6.504846in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{6.433488in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{6.257637in}}%
\pgfpathlineto{\pgfqpoint{1.560056in}{6.164127in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{6.150786in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{5.979287in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{5.914214in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{5.758449in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{5.741143in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{5.641626in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{5.640225in}}%
\pgfpathlineto{\pgfqpoint{1.903321in}{5.506177in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{5.432235in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{5.402847in}}%
\pgfpathlineto{\pgfqpoint{2.032046in}{5.320397in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{5.271482in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{5.226107in}}%
\pgfpathlineto{\pgfqpoint{2.160770in}{5.250324in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{5.161731in}}%
\pgfpathlineto{\pgfqpoint{2.246587in}{5.101183in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{5.097283in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{5.006386in}}%
\pgfpathlineto{\pgfqpoint{2.375311in}{5.080013in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{4.980664in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{4.929472in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{4.844495in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{4.850543in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{4.825023in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{4.778832in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{4.800282in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{4.749145in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{4.712273in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{4.633851in}}%
\pgfpathlineto{\pgfqpoint{2.847301in}{4.650248in}}%
\pgfpathlineto{\pgfqpoint{2.890210in}{4.669545in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{4.597918in}}%
\pgfpathlineto{\pgfqpoint{2.976026in}{4.561309in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{4.559701in}}%
\pgfpathlineto{\pgfqpoint{3.061842in}{4.548401in}}%
\pgfpathlineto{\pgfqpoint{3.104751in}{4.471151in}}%
\pgfpathlineto{\pgfqpoint{3.147659in}{4.506187in}}%
\pgfpathlineto{\pgfqpoint{3.190567in}{4.411652in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{4.373170in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{4.301796in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{4.397973in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{4.364040in}}%
\pgfpathlineto{\pgfqpoint{3.405108in}{4.269933in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{4.333570in}}%
\pgfpathlineto{\pgfqpoint{3.490924in}{4.347853in}}%
\pgfpathlineto{\pgfqpoint{3.533833in}{4.261314in}}%
\pgfpathlineto{\pgfqpoint{3.576741in}{4.337237in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{4.236575in}}%
\pgfpathlineto{\pgfqpoint{3.662557in}{4.212993in}}%
\pgfpathlineto{\pgfqpoint{3.705465in}{4.205080in}}%
\pgfpathlineto{\pgfqpoint{3.748374in}{4.181815in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{4.174151in}}%
\pgfpathlineto{\pgfqpoint{3.834190in}{4.193349in}}%
\pgfpathlineto{\pgfqpoint{3.877098in}{4.157342in}}%
\pgfpathlineto{\pgfqpoint{3.920006in}{4.142980in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{4.088796in}}%
\pgfpathlineto{\pgfqpoint{4.005823in}{4.140531in}}%
\pgfpathlineto{\pgfqpoint{4.048731in}{4.082909in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{4.052589in}}%
\pgfpathlineto{\pgfqpoint{4.134547in}{4.084151in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{3.985452in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{4.349088in}{4.014633in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{3.990961in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{3.950184in}}%
\pgfpathlineto{\pgfqpoint{4.477813in}{4.050817in}}%
\pgfpathlineto{\pgfqpoint{4.520721in}{4.009797in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{4.021636in}}%
\pgfpathlineto{\pgfqpoint{4.606538in}{3.982199in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{3.911542in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{3.940803in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{3.854222in}}%
\pgfpathlineto{\pgfqpoint{4.778170in}{3.861941in}}%
\pgfpathlineto{\pgfqpoint{4.821078in}{3.908030in}}%
\pgfpathlineto{\pgfqpoint{4.863987in}{3.902838in}}%
\pgfpathlineto{\pgfqpoint{4.906895in}{3.844611in}}%
\pgfpathlineto{\pgfqpoint{4.949803in}{3.894083in}}%
\pgfpathlineto{\pgfqpoint{4.992711in}{3.812950in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{3.819991in}}%
\pgfpathlineto{\pgfqpoint{5.078528in}{3.813680in}}%
\pgfpathlineto{\pgfqpoint{5.121436in}{3.832071in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{3.805424in}}%
\pgfpathlineto{\pgfqpoint{5.207252in}{3.815211in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{3.785826in}}%
\pgfpathlineto{\pgfqpoint{5.293069in}{3.751436in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{3.815336in}}%
\pgfpathlineto{\pgfqpoint{5.378885in}{3.734645in}}%
\pgfpathlineto{\pgfqpoint{5.421793in}{3.776165in}}%
\pgfpathlineto{\pgfqpoint{5.464701in}{3.716883in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{3.697737in}}%
\pgfpathlineto{\pgfqpoint{5.550518in}{3.718998in}}%
\pgfpathlineto{\pgfqpoint{5.593426in}{3.721912in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{3.739359in}}%
\pgfpathlineto{\pgfqpoint{5.679242in}{3.724036in}}%
\pgfpathlineto{\pgfqpoint{5.722151in}{3.697413in}}%
\pgfpathlineto{\pgfqpoint{5.765059in}{3.664811in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{3.719351in}}%
\pgfpathlineto{\pgfqpoint{5.850875in}{3.621213in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.727961in}}%
\pgfpathlineto{\pgfqpoint{5.936692in}{3.610338in}}%
\pgfpathlineto{\pgfqpoint{5.979600in}{3.647768in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{3.629470in}}%
\pgfpathlineto{\pgfqpoint{6.065416in}{3.667543in}}%
\pgfpathlineto{\pgfqpoint{6.108324in}{3.578148in}}%
\pgfpathlineto{\pgfqpoint{6.151233in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{6.194141in}{3.535926in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{3.604082in}}%
\pgfpathlineto{\pgfqpoint{6.279957in}{3.569609in}}%
\pgfpathlineto{\pgfqpoint{6.322865in}{3.570434in}}%
\pgfpathlineto{\pgfqpoint{6.365774in}{3.634244in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{3.573614in}}%
\pgfpathlineto{\pgfqpoint{6.451590in}{3.575648in}}%
\pgfpathlineto{\pgfqpoint{6.494498in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{6.537406in}{3.491458in}}%
\pgfpathlineto{\pgfqpoint{6.580315in}{3.565139in}}%
\pgfpathlineto{\pgfqpoint{6.623223in}{3.464187in}}%
\pgfpathlineto{\pgfqpoint{6.666131in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{6.709039in}{3.522475in}}%
\pgfpathlineto{\pgfqpoint{6.751947in}{3.488350in}}%
\pgfpathlineto{\pgfqpoint{6.794856in}{3.519231in}}%
\pgfpathlineto{\pgfqpoint{6.837764in}{3.491210in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{3.486813in}}%
\pgfpathlineto{\pgfqpoint{6.923580in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{3.429194in}}%
\pgfpathlineto{\pgfqpoint{7.009396in}{3.487239in}}%
\pgfpathlineto{\pgfqpoint{7.052305in}{3.557697in}}%
\pgfpathlineto{\pgfqpoint{7.095213in}{3.483310in}}%
\pgfpathlineto{\pgfqpoint{7.138121in}{3.522728in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{3.420285in}}%
\pgfpathlineto{\pgfqpoint{7.223937in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{7.266846in}{3.449782in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{3.535134in}}%
\pgfpathlineto{\pgfqpoint{7.352662in}{3.432335in}}%
\pgfpathlineto{\pgfqpoint{7.395570in}{3.509857in}}%
\pgfpathlineto{\pgfqpoint{7.438478in}{3.431403in}}%
\pgfpathlineto{\pgfqpoint{7.481387in}{3.377651in}}%
\pgfpathlineto{\pgfqpoint{7.524295in}{3.467684in}}%
\pgfpathlineto{\pgfqpoint{7.567203in}{3.442692in}}%
\pgfpathlineto{\pgfqpoint{7.610111in}{3.441917in}}%
\pgfpathlineto{\pgfqpoint{7.653019in}{3.367637in}}%
\pgfpathlineto{\pgfqpoint{7.695928in}{3.386910in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{3.486350in}}%
\pgfpathlineto{\pgfqpoint{7.781744in}{3.425157in}}%
\pgfpathlineto{\pgfqpoint{7.824652in}{3.409433in}}%
\pgfpathlineto{\pgfqpoint{7.867560in}{3.424702in}}%
\pgfpathlineto{\pgfqpoint{7.910469in}{3.340075in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{3.334210in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{3.389185in}}%
\pgfpathlineto{\pgfqpoint{8.039193in}{3.349077in}}%
\pgfpathlineto{\pgfqpoint{8.082101in}{3.367389in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{3.366747in}}%
\pgfpathlineto{\pgfqpoint{8.167918in}{3.291149in}}%
\pgfpathlineto{\pgfqpoint{8.210826in}{3.345741in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{3.341273in}}%
\pgfpathlineto{\pgfqpoint{8.296642in}{3.314494in}}%
\pgfpathlineto{\pgfqpoint{8.339551in}{3.299676in}}%
\pgfpathlineto{\pgfqpoint{8.382459in}{3.229038in}}%
\pgfpathlineto{\pgfqpoint{8.425367in}{3.341742in}}%
\pgfpathlineto{\pgfqpoint{8.468275in}{3.347012in}}%
\pgfpathlineto{\pgfqpoint{8.511183in}{3.335893in}}%
\pgfpathlineto{\pgfqpoint{8.554092in}{3.355323in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{3.280549in}}%
\pgfpathlineto{\pgfqpoint{8.639908in}{3.278321in}}%
\pgfpathlineto{\pgfqpoint{8.682816in}{3.267004in}}%
\pgfpathlineto{\pgfqpoint{8.725724in}{3.206105in}}%
\pgfpathlineto{\pgfqpoint{8.768633in}{3.255314in}}%
\pgfpathlineto{\pgfqpoint{8.811541in}{3.164530in}}%
\pgfpathlineto{\pgfqpoint{8.854449in}{3.170682in}}%
\pgfpathlineto{\pgfqpoint{8.897357in}{3.080296in}}%
\pgfpathlineto{\pgfqpoint{8.940265in}{3.016606in}}%
\pgfpathlineto{\pgfqpoint{8.983174in}{2.906926in}}%
\pgfpathlineto{\pgfqpoint{9.026082in}{2.836726in}}%
\pgfpathlineto{\pgfqpoint{9.068990in}{2.800503in}}%
\pgfpathlineto{\pgfqpoint{9.111898in}{2.748146in}}%
\pgfpathlineto{\pgfqpoint{9.154806in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{9.197715in}{2.655667in}}%
\pgfpathlineto{\pgfqpoint{9.240623in}{2.539834in}}%
\pgfpathlineto{\pgfqpoint{9.283531in}{2.547598in}}%
\pgfpathlineto{\pgfqpoint{9.326439in}{2.400072in}}%
\pgfpathlineto{\pgfqpoint{9.369347in}{2.377619in}}%
\pgfpathlineto{\pgfqpoint{9.412255in}{2.416179in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.371245in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.371245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293281in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.302606in}{6.620241in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{6.438684in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{6.379206in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{6.184724in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{6.103940in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{5.930171in}}%
\pgfpathlineto{\pgfqpoint{1.560056in}{5.824080in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{5.776945in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{5.536204in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{5.538991in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{5.447170in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{5.373755in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{5.367000in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{5.301684in}}%
\pgfpathlineto{\pgfqpoint{1.903321in}{5.194376in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{5.140487in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{5.175711in}}%
\pgfpathlineto{\pgfqpoint{2.032046in}{5.098410in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{5.045113in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{4.970133in}}%
\pgfpathlineto{\pgfqpoint{2.160770in}{4.877883in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{4.838179in}}%
\pgfpathlineto{\pgfqpoint{2.246587in}{4.851436in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{4.828556in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{4.840824in}}%
\pgfpathlineto{\pgfqpoint{2.375311in}{4.734719in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{4.720723in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{4.704208in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{4.720513in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{4.646280in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{4.562903in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{4.604188in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{4.641623in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{4.458520in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{4.446266in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{4.414515in}}%
\pgfpathlineto{\pgfqpoint{2.847301in}{4.495064in}}%
\pgfpathlineto{\pgfqpoint{2.890210in}{4.377451in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{4.405801in}}%
\pgfpathlineto{\pgfqpoint{2.976026in}{4.336202in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{4.347876in}}%
\pgfpathlineto{\pgfqpoint{3.061842in}{4.346691in}}%
\pgfpathlineto{\pgfqpoint{3.104751in}{4.358732in}}%
\pgfpathlineto{\pgfqpoint{3.147659in}{4.321532in}}%
\pgfpathlineto{\pgfqpoint{3.190567in}{4.268265in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{4.233453in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{4.309356in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{4.243844in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{4.240088in}}%
\pgfpathlineto{\pgfqpoint{3.405108in}{4.100517in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{4.212693in}}%
\pgfpathlineto{\pgfqpoint{3.490924in}{4.173062in}}%
\pgfpathlineto{\pgfqpoint{3.533833in}{4.070114in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{4.147506in}}%
\pgfpathlineto{\pgfqpoint{3.662557in}{4.131668in}}%
\pgfpathlineto{\pgfqpoint{3.705465in}{4.125097in}}%
\pgfpathlineto{\pgfqpoint{3.748374in}{4.079848in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{4.020118in}}%
\pgfpathlineto{\pgfqpoint{3.834190in}{4.046509in}}%
\pgfpathlineto{\pgfqpoint{3.877098in}{3.961960in}}%
\pgfpathlineto{\pgfqpoint{3.920006in}{4.003107in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{3.966228in}}%
\pgfpathlineto{\pgfqpoint{4.005823in}{3.924026in}}%
\pgfpathlineto{\pgfqpoint{4.048731in}{4.007228in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{3.878934in}}%
\pgfpathlineto{\pgfqpoint{4.134547in}{3.902037in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{3.906790in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{4.005829in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{3.916500in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{3.950003in}}%
\pgfpathlineto{\pgfqpoint{4.349088in}{3.783198in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{3.916893in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{3.872801in}}%
\pgfpathlineto{\pgfqpoint{4.477813in}{3.798058in}}%
\pgfpathlineto{\pgfqpoint{4.520721in}{3.894982in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{3.826651in}}%
\pgfpathlineto{\pgfqpoint{4.606538in}{3.809053in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{3.703557in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{3.779367in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{3.697054in}}%
\pgfpathlineto{\pgfqpoint{4.778170in}{3.709867in}}%
\pgfpathlineto{\pgfqpoint{4.821078in}{3.728670in}}%
\pgfpathlineto{\pgfqpoint{4.863987in}{3.785441in}}%
\pgfpathlineto{\pgfqpoint{4.906895in}{3.752285in}}%
\pgfpathlineto{\pgfqpoint{4.949803in}{3.727624in}}%
\pgfpathlineto{\pgfqpoint{4.992711in}{3.685597in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{3.764010in}}%
\pgfpathlineto{\pgfqpoint{5.078528in}{3.679737in}}%
\pgfpathlineto{\pgfqpoint{5.121436in}{3.682950in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{3.695283in}}%
\pgfpathlineto{\pgfqpoint{5.207252in}{3.659998in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{3.609661in}}%
\pgfpathlineto{\pgfqpoint{5.293069in}{3.668166in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{3.607868in}}%
\pgfpathlineto{\pgfqpoint{5.378885in}{3.719361in}}%
\pgfpathlineto{\pgfqpoint{5.421793in}{3.575116in}}%
\pgfpathlineto{\pgfqpoint{5.464701in}{3.656040in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{3.583435in}}%
\pgfpathlineto{\pgfqpoint{5.550518in}{3.582897in}}%
\pgfpathlineto{\pgfqpoint{5.593426in}{3.570694in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{3.574633in}}%
\pgfpathlineto{\pgfqpoint{5.679242in}{3.566059in}}%
\pgfpathlineto{\pgfqpoint{5.722151in}{3.578802in}}%
\pgfpathlineto{\pgfqpoint{5.765059in}{3.562418in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{3.550458in}}%
\pgfpathlineto{\pgfqpoint{5.850875in}{3.583136in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.542192in}}%
\pgfpathlineto{\pgfqpoint{5.936692in}{3.537551in}}%
\pgfpathlineto{\pgfqpoint{5.979600in}{3.482622in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{3.565308in}}%
\pgfpathlineto{\pgfqpoint{6.065416in}{3.514422in}}%
\pgfpathlineto{\pgfqpoint{6.108324in}{3.546242in}}%
\pgfpathlineto{\pgfqpoint{6.151233in}{3.562987in}}%
\pgfpathlineto{\pgfqpoint{6.194141in}{3.496293in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{3.491927in}}%
\pgfpathlineto{\pgfqpoint{6.279957in}{3.499968in}}%
\pgfpathlineto{\pgfqpoint{6.322865in}{3.457758in}}%
\pgfpathlineto{\pgfqpoint{6.365774in}{3.508864in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{3.455841in}}%
\pgfpathlineto{\pgfqpoint{6.451590in}{3.495045in}}%
\pgfpathlineto{\pgfqpoint{6.494498in}{3.413071in}}%
\pgfpathlineto{\pgfqpoint{6.537406in}{3.443629in}}%
\pgfpathlineto{\pgfqpoint{6.580315in}{3.447676in}}%
\pgfpathlineto{\pgfqpoint{6.623223in}{3.461346in}}%
\pgfpathlineto{\pgfqpoint{6.666131in}{3.456310in}}%
\pgfpathlineto{\pgfqpoint{6.709039in}{3.420801in}}%
\pgfpathlineto{\pgfqpoint{6.751947in}{3.476399in}}%
\pgfpathlineto{\pgfqpoint{6.794856in}{3.423891in}}%
\pgfpathlineto{\pgfqpoint{6.837764in}{3.408812in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{3.467510in}}%
\pgfpathlineto{\pgfqpoint{6.923580in}{3.376998in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{3.436859in}}%
\pgfpathlineto{\pgfqpoint{7.009396in}{3.436278in}}%
\pgfpathlineto{\pgfqpoint{7.052305in}{3.355331in}}%
\pgfpathlineto{\pgfqpoint{7.095213in}{3.404351in}}%
\pgfpathlineto{\pgfqpoint{7.138121in}{3.332852in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{3.342955in}}%
\pgfpathlineto{\pgfqpoint{7.223937in}{3.396100in}}%
\pgfpathlineto{\pgfqpoint{7.266846in}{3.313160in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{3.288516in}}%
\pgfpathlineto{\pgfqpoint{7.352662in}{3.326928in}}%
\pgfpathlineto{\pgfqpoint{7.395570in}{3.315957in}}%
\pgfpathlineto{\pgfqpoint{7.438478in}{3.376054in}}%
\pgfpathlineto{\pgfqpoint{7.481387in}{3.319641in}}%
\pgfpathlineto{\pgfqpoint{7.524295in}{3.311621in}}%
\pgfpathlineto{\pgfqpoint{7.567203in}{3.349789in}}%
\pgfpathlineto{\pgfqpoint{7.610111in}{3.284009in}}%
\pgfpathlineto{\pgfqpoint{7.653019in}{3.284683in}}%
\pgfpathlineto{\pgfqpoint{7.695928in}{3.369887in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{3.319656in}}%
\pgfpathlineto{\pgfqpoint{7.781744in}{3.324378in}}%
\pgfpathlineto{\pgfqpoint{7.824652in}{3.271816in}}%
\pgfpathlineto{\pgfqpoint{7.867560in}{3.354505in}}%
\pgfpathlineto{\pgfqpoint{7.910469in}{3.278228in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{3.321119in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{3.209154in}}%
\pgfpathlineto{\pgfqpoint{8.039193in}{3.250302in}}%
\pgfpathlineto{\pgfqpoint{8.082101in}{3.258759in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{3.208764in}}%
\pgfpathlineto{\pgfqpoint{8.167918in}{3.297009in}}%
\pgfpathlineto{\pgfqpoint{8.210826in}{3.244859in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{3.221122in}}%
\pgfpathlineto{\pgfqpoint{8.296642in}{3.303554in}}%
\pgfpathlineto{\pgfqpoint{8.339551in}{3.227731in}}%
\pgfpathlineto{\pgfqpoint{8.382459in}{3.239512in}}%
\pgfpathlineto{\pgfqpoint{8.425367in}{3.253799in}}%
\pgfpathlineto{\pgfqpoint{8.468275in}{3.244262in}}%
\pgfpathlineto{\pgfqpoint{8.511183in}{3.216102in}}%
\pgfpathlineto{\pgfqpoint{8.554092in}{3.242296in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{3.190557in}}%
\pgfpathlineto{\pgfqpoint{8.639908in}{3.292990in}}%
\pgfpathlineto{\pgfqpoint{8.682816in}{3.175217in}}%
\pgfpathlineto{\pgfqpoint{8.725724in}{3.197989in}}%
\pgfpathlineto{\pgfqpoint{8.768633in}{3.084250in}}%
\pgfpathlineto{\pgfqpoint{8.811541in}{3.087021in}}%
\pgfpathlineto{\pgfqpoint{8.854449in}{3.123056in}}%
\pgfpathlineto{\pgfqpoint{8.897357in}{3.061764in}}%
\pgfpathlineto{\pgfqpoint{8.940265in}{3.014556in}}%
\pgfpathlineto{\pgfqpoint{8.983174in}{2.903036in}}%
\pgfpathlineto{\pgfqpoint{9.026082in}{2.753034in}}%
\pgfpathlineto{\pgfqpoint{9.068990in}{2.820280in}}%
\pgfpathlineto{\pgfqpoint{9.111898in}{2.680608in}}%
\pgfpathlineto{\pgfqpoint{9.154806in}{2.624991in}}%
\pgfpathlineto{\pgfqpoint{9.197715in}{2.532784in}}%
\pgfpathlineto{\pgfqpoint{9.240623in}{2.511296in}}%
\pgfpathlineto{\pgfqpoint{9.283531in}{2.397678in}}%
\pgfpathlineto{\pgfqpoint{9.326439in}{2.427072in}}%
\pgfpathlineto{\pgfqpoint{9.369347in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{9.412255in}{2.238492in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.262002in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.262002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{5.621092in}{1.311593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.665537in}{1.311593in}}{\pgfqpoint{5.665537in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{5.665537in}{1.982734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.665537in}{2.027179in}}{\pgfqpoint{5.621092in}{2.027179in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.027179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{2.027179in}}{\pgfqpoint{0.984636in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{0.984636in}{1.356037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{1.311593in}}{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.849401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.771623in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model A - baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.524941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.447164in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model B - scaled vocabulary parameters}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/next-subword-prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.731688in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731688in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.589852in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589852in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.448016in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448016in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.306180in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306180in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164344in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.022508in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022508in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.880672in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880672in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.738836in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738836in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.597000in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597000in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455164in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.637513in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.637513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.637513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556166in, y=6.554180in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.754066in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.754066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.754066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.976633in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.976633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.976633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.134546in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.134546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.134546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.257033in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.257033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.257033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.357112in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.357112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.357112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.441728in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.441728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.441728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.515026in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.515026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.515026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.579679in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.579679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.579679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873610in}{6.607873in}}%
\pgfpathlineto{\pgfqpoint{0.916433in}{5.755182in}}%
\pgfpathlineto{\pgfqpoint{0.959341in}{5.610307in}}%
\pgfpathlineto{\pgfqpoint{1.002249in}{5.532963in}}%
\pgfpathlineto{\pgfqpoint{1.045157in}{5.497676in}}%
\pgfpathlineto{\pgfqpoint{1.088065in}{5.464169in}}%
\pgfpathlineto{\pgfqpoint{1.130974in}{5.439939in}}%
\pgfpathlineto{\pgfqpoint{1.173882in}{5.419968in}}%
\pgfpathlineto{\pgfqpoint{1.259698in}{5.396615in}}%
\pgfpathlineto{\pgfqpoint{1.302606in}{5.389993in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{5.381014in}}%
\pgfpathlineto{\pgfqpoint{1.412032in}{5.370253in}}%
\pgfpathlineto{\pgfqpoint{1.412032in}{5.370253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873610in}{6.618099in}}%
\pgfpathlineto{\pgfqpoint{0.916433in}{6.616303in}}%
\pgfpathlineto{\pgfqpoint{0.959341in}{6.622054in}}%
\pgfpathlineto{\pgfqpoint{1.002249in}{6.625771in}}%
\pgfpathlineto{\pgfqpoint{1.088065in}{6.627465in}}%
\pgfpathlineto{\pgfqpoint{1.130974in}{6.627214in}}%
\pgfpathlineto{\pgfqpoint{1.173882in}{6.629591in}}%
\pgfpathlineto{\pgfqpoint{1.216790in}{6.628568in}}%
\pgfpathlineto{\pgfqpoint{1.302606in}{6.634171in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{6.635327in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{6.634278in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{6.633905in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{6.636719in}}%
\pgfpathlineto{\pgfqpoint{1.560056in}{6.639535in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{6.635428in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{6.635244in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{6.634417in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{6.632559in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{6.633589in}}%
\pgfpathlineto{\pgfqpoint{1.903321in}{6.633047in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{6.635954in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{6.635199in}}%
\pgfpathlineto{\pgfqpoint{2.032046in}{6.632144in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{6.631256in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{6.633767in}}%
\pgfpathlineto{\pgfqpoint{2.160770in}{6.634914in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{6.632377in}}%
\pgfpathlineto{\pgfqpoint{2.246587in}{6.632523in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{6.631557in}}%
\pgfpathlineto{\pgfqpoint{2.375311in}{6.630839in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{6.628083in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{6.626717in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{6.626072in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{6.622542in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{6.621990in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{6.622013in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{6.623570in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{6.622502in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{6.622969in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{6.621130in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{6.621495in}}%
\pgfpathlineto{\pgfqpoint{2.976026in}{6.616928in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{6.615493in}}%
\pgfpathlineto{\pgfqpoint{3.061842in}{6.616024in}}%
\pgfpathlineto{\pgfqpoint{3.104751in}{6.613053in}}%
\pgfpathlineto{\pgfqpoint{3.147659in}{6.613969in}}%
\pgfpathlineto{\pgfqpoint{3.190567in}{6.611231in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{6.613157in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{6.613250in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{6.615354in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{6.614909in}}%
\pgfpathlineto{\pgfqpoint{3.405108in}{6.614946in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{6.612245in}}%
\pgfpathlineto{\pgfqpoint{3.490924in}{6.610712in}}%
\pgfpathlineto{\pgfqpoint{3.533833in}{6.610113in}}%
\pgfpathlineto{\pgfqpoint{3.576741in}{6.607471in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{6.607307in}}%
\pgfpathlineto{\pgfqpoint{3.662557in}{6.607958in}}%
\pgfpathlineto{\pgfqpoint{3.705465in}{6.608004in}}%
\pgfpathlineto{\pgfqpoint{3.748374in}{6.606705in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{6.607891in}}%
\pgfpathlineto{\pgfqpoint{3.834190in}{6.608105in}}%
\pgfpathlineto{\pgfqpoint{3.877098in}{6.606762in}}%
\pgfpathlineto{\pgfqpoint{3.920006in}{6.605903in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{6.605868in}}%
\pgfpathlineto{\pgfqpoint{4.005823in}{6.605371in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{6.601755in}}%
\pgfpathlineto{\pgfqpoint{4.134547in}{6.598123in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{6.598606in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{6.599995in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{6.599811in}}%
\pgfpathlineto{\pgfqpoint{4.349088in}{6.599016in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{6.599449in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{6.599400in}}%
\pgfpathlineto{\pgfqpoint{4.477813in}{6.598842in}}%
\pgfpathlineto{\pgfqpoint{4.520721in}{6.596484in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{6.595888in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{6.592920in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{6.591966in}}%
\pgfpathlineto{\pgfqpoint{4.778170in}{6.592520in}}%
\pgfpathlineto{\pgfqpoint{4.821078in}{6.592206in}}%
\pgfpathlineto{\pgfqpoint{4.863987in}{6.593233in}}%
\pgfpathlineto{\pgfqpoint{4.949803in}{6.593763in}}%
\pgfpathlineto{\pgfqpoint{4.992711in}{6.592502in}}%
\pgfpathlineto{\pgfqpoint{5.078528in}{6.590826in}}%
\pgfpathlineto{\pgfqpoint{5.121436in}{6.589313in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{6.588822in}}%
\pgfpathlineto{\pgfqpoint{5.248521in}{5.370253in}}%
\pgfpathlineto{\pgfqpoint{5.248521in}{5.370253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362200in}{5.752480in}}%
\pgfpathlineto{\pgfqpoint{5.141425in}{5.752480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191425in}{5.752480in}}{\pgfqpoint{5.191425in}{5.802480in}}%
\pgfpathlineto{\pgfqpoint{5.191425in}{5.950627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.191425in}{6.000627in}}{\pgfqpoint{5.141425in}{6.000627in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{6.000627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312200in}{6.000627in}}{\pgfqpoint{3.312200in}{5.950627in}}%
\pgfpathlineto{\pgfqpoint{3.312200in}{5.802480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.312200in}{5.752480in}}{\pgfqpoint{3.362200in}{5.752480in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{5.752480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362200in,y=5.876553in,left,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return to normal regime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.907578in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.731688in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731688in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579534in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.589852in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589852in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437698in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.448016in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448016in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295862in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.306180in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306180in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154026in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164344in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012190in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.022508in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022508in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870354in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.880672in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880672in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.728518in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.738836in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738836in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586682in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.597000in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597000in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.444846in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455164in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264095in, y=0.518428in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164344in,y=0.429864in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.117148in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.757612in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.757612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.757612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=2.674278in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.131097in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.131097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.131097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.047764in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.359722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.276389in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.365891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.365891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.528987in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.528987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.528987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.689833in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.689833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.689833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.848490in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.848490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.848490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.005018in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.005018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.005018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.159473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.311908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.311908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.462377in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.462377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.462377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.610928in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.610928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.610928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.902472in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.902472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.902472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.045556in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.045556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.045556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.186905in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.186905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.186905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.326561in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.326561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.326561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.464564in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.464564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.464564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.600954in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.600954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.600954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.735766in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.735766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.735766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.869038in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.869038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.869038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.000804in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.000804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.259951in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.259951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.259951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.387397in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.387397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.387397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.513464in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.513464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.513464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.638184in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.638184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.638184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.761583in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.761583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.761583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.883691in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.883691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.883691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.004533in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.004533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.004533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.124135in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.124135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.124135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.242524in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.242524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.242524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.280102in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (bits-per-byte)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390276in}{5.363056in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{5.223138in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{5.169022in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{5.035663in}}%
\pgfpathlineto{\pgfqpoint{1.560056in}{4.964748in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{4.954631in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{4.824571in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{4.775222in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{4.657095in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{4.643971in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{4.568500in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{4.567438in}}%
\pgfpathlineto{\pgfqpoint{1.903321in}{4.465780in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{4.387418in}}%
\pgfpathlineto{\pgfqpoint{2.032046in}{4.324891in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{4.287795in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{4.253384in}}%
\pgfpathlineto{\pgfqpoint{2.160770in}{4.271750in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{4.204563in}}%
\pgfpathlineto{\pgfqpoint{2.246587in}{4.158646in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{4.155688in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{4.086755in}}%
\pgfpathlineto{\pgfqpoint{2.375311in}{4.142591in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{4.067249in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{4.028426in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{3.963982in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{3.968569in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{3.949215in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{3.914186in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{3.930452in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{3.891672in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{3.863709in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{3.804237in}}%
\pgfpathlineto{\pgfqpoint{2.847301in}{3.816672in}}%
\pgfpathlineto{\pgfqpoint{2.890210in}{3.831306in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{3.776986in}}%
\pgfpathlineto{\pgfqpoint{2.976026in}{3.749223in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{3.748004in}}%
\pgfpathlineto{\pgfqpoint{3.061842in}{3.739434in}}%
\pgfpathlineto{\pgfqpoint{3.104751in}{3.680850in}}%
\pgfpathlineto{\pgfqpoint{3.147659in}{3.707421in}}%
\pgfpathlineto{\pgfqpoint{3.190567in}{3.635728in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{3.552417in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{3.625355in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{3.405108in}{3.528253in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{3.576513in}}%
\pgfpathlineto{\pgfqpoint{3.490924in}{3.587345in}}%
\pgfpathlineto{\pgfqpoint{3.533833in}{3.521717in}}%
\pgfpathlineto{\pgfqpoint{3.576741in}{3.579294in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{3.502956in}}%
\pgfpathlineto{\pgfqpoint{3.662557in}{3.485072in}}%
\pgfpathlineto{\pgfqpoint{3.705465in}{3.479070in}}%
\pgfpathlineto{\pgfqpoint{3.748374in}{3.461428in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{3.455615in}}%
\pgfpathlineto{\pgfqpoint{3.834190in}{3.470174in}}%
\pgfpathlineto{\pgfqpoint{3.877098in}{3.442868in}}%
\pgfpathlineto{\pgfqpoint{3.920006in}{3.431976in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{3.390885in}}%
\pgfpathlineto{\pgfqpoint{4.005823in}{3.430119in}}%
\pgfpathlineto{\pgfqpoint{4.048731in}{3.386420in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{3.363426in}}%
\pgfpathlineto{\pgfqpoint{4.134547in}{3.387362in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{3.339509in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{3.381439in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{3.312512in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{3.321599in}}%
\pgfpathlineto{\pgfqpoint{4.349088in}{3.334642in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{3.316690in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{3.285766in}}%
\pgfpathlineto{\pgfqpoint{4.477813in}{3.362083in}}%
\pgfpathlineto{\pgfqpoint{4.520721in}{3.330975in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{3.339953in}}%
\pgfpathlineto{\pgfqpoint{4.606538in}{3.310045in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{3.256461in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{3.278652in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{3.212992in}}%
\pgfpathlineto{\pgfqpoint{4.778170in}{3.218846in}}%
\pgfpathlineto{\pgfqpoint{4.821078in}{3.253798in}}%
\pgfpathlineto{\pgfqpoint{4.863987in}{3.249860in}}%
\pgfpathlineto{\pgfqpoint{4.906895in}{3.205703in}}%
\pgfpathlineto{\pgfqpoint{4.949803in}{3.243221in}}%
\pgfpathlineto{\pgfqpoint{4.992711in}{3.181692in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{3.187031in}}%
\pgfpathlineto{\pgfqpoint{5.078528in}{3.182246in}}%
\pgfpathlineto{\pgfqpoint{5.121436in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{3.175985in}}%
\pgfpathlineto{\pgfqpoint{5.207252in}{3.183407in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{3.161122in}}%
\pgfpathlineto{\pgfqpoint{5.293069in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{3.183501in}}%
\pgfpathlineto{\pgfqpoint{5.378885in}{3.122309in}}%
\pgfpathlineto{\pgfqpoint{5.421793in}{3.153796in}}%
\pgfpathlineto{\pgfqpoint{5.464701in}{3.108838in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{3.094318in}}%
\pgfpathlineto{\pgfqpoint{5.550518in}{3.110442in}}%
\pgfpathlineto{\pgfqpoint{5.593426in}{3.112652in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{3.125883in}}%
\pgfpathlineto{\pgfqpoint{5.679242in}{3.114263in}}%
\pgfpathlineto{\pgfqpoint{5.722151in}{3.094073in}}%
\pgfpathlineto{\pgfqpoint{5.765059in}{3.069349in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{3.110709in}}%
\pgfpathlineto{\pgfqpoint{5.850875in}{3.036285in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.117239in}}%
\pgfpathlineto{\pgfqpoint{5.936692in}{3.028038in}}%
\pgfpathlineto{\pgfqpoint{5.979600in}{3.056423in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{3.042547in}}%
\pgfpathlineto{\pgfqpoint{6.065416in}{3.071420in}}%
\pgfpathlineto{\pgfqpoint{6.108324in}{3.003626in}}%
\pgfpathlineto{\pgfqpoint{6.151233in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{6.194141in}{2.971606in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{3.023294in}}%
\pgfpathlineto{\pgfqpoint{6.279957in}{2.997150in}}%
\pgfpathlineto{\pgfqpoint{6.322865in}{2.997776in}}%
\pgfpathlineto{\pgfqpoint{6.365774in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{3.000187in}}%
\pgfpathlineto{\pgfqpoint{6.451590in}{3.001730in}}%
\pgfpathlineto{\pgfqpoint{6.494498in}{2.982314in}}%
\pgfpathlineto{\pgfqpoint{6.537406in}{2.937883in}}%
\pgfpathlineto{\pgfqpoint{6.580315in}{2.993760in}}%
\pgfpathlineto{\pgfqpoint{6.623223in}{2.917202in}}%
\pgfpathlineto{\pgfqpoint{6.666131in}{2.944851in}}%
\pgfpathlineto{\pgfqpoint{6.709039in}{2.961405in}}%
\pgfpathlineto{\pgfqpoint{6.751947in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{6.794856in}{2.958945in}}%
\pgfpathlineto{\pgfqpoint{6.837764in}{2.937695in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{6.923580in}{2.987738in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{2.890664in}}%
\pgfpathlineto{\pgfqpoint{7.009396in}{2.934683in}}%
\pgfpathlineto{\pgfqpoint{7.052305in}{2.988117in}}%
\pgfpathlineto{\pgfqpoint{7.095213in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{7.138121in}{2.961597in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{2.883908in}}%
\pgfpathlineto{\pgfqpoint{7.223937in}{2.895574in}}%
\pgfpathlineto{\pgfqpoint{7.266846in}{2.906278in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{7.352662in}{2.893046in}}%
\pgfpathlineto{\pgfqpoint{7.395570in}{2.951836in}}%
\pgfpathlineto{\pgfqpoint{7.438478in}{2.892339in}}%
\pgfpathlineto{\pgfqpoint{7.481387in}{2.851575in}}%
\pgfpathlineto{\pgfqpoint{7.524295in}{2.919854in}}%
\pgfpathlineto{\pgfqpoint{7.567203in}{2.900901in}}%
\pgfpathlineto{\pgfqpoint{7.610111in}{2.900313in}}%
\pgfpathlineto{\pgfqpoint{7.653019in}{2.843981in}}%
\pgfpathlineto{\pgfqpoint{7.695928in}{2.858597in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{2.934009in}}%
\pgfpathlineto{\pgfqpoint{7.781744in}{2.887603in}}%
\pgfpathlineto{\pgfqpoint{7.824652in}{2.875678in}}%
\pgfpathlineto{\pgfqpoint{7.867560in}{2.887258in}}%
\pgfpathlineto{\pgfqpoint{7.910469in}{2.823079in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{2.818631in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{2.860323in}}%
\pgfpathlineto{\pgfqpoint{8.039193in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{8.082101in}{2.843793in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{2.843307in}}%
\pgfpathlineto{\pgfqpoint{8.167918in}{2.785975in}}%
\pgfpathlineto{\pgfqpoint{8.210826in}{2.827376in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{2.823988in}}%
\pgfpathlineto{\pgfqpoint{8.296642in}{2.803679in}}%
\pgfpathlineto{\pgfqpoint{8.339551in}{2.792442in}}%
\pgfpathlineto{\pgfqpoint{8.382459in}{2.738873in}}%
\pgfpathlineto{\pgfqpoint{8.425367in}{2.824343in}}%
\pgfpathlineto{\pgfqpoint{8.468275in}{2.828340in}}%
\pgfpathlineto{\pgfqpoint{8.511183in}{2.819908in}}%
\pgfpathlineto{\pgfqpoint{8.554092in}{2.834643in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{2.777937in}}%
\pgfpathlineto{\pgfqpoint{8.639908in}{2.776247in}}%
\pgfpathlineto{\pgfqpoint{8.682816in}{2.767664in}}%
\pgfpathlineto{\pgfqpoint{8.725724in}{2.721481in}}%
\pgfpathlineto{\pgfqpoint{8.768633in}{2.758799in}}%
\pgfpathlineto{\pgfqpoint{8.811541in}{2.689952in}}%
\pgfpathlineto{\pgfqpoint{8.854449in}{2.694617in}}%
\pgfpathlineto{\pgfqpoint{8.897357in}{2.626071in}}%
\pgfpathlineto{\pgfqpoint{8.940265in}{2.577771in}}%
\pgfpathlineto{\pgfqpoint{8.983174in}{2.494593in}}%
\pgfpathlineto{\pgfqpoint{9.026082in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{9.068990in}{2.413886in}}%
\pgfpathlineto{\pgfqpoint{9.111898in}{2.374179in}}%
\pgfpathlineto{\pgfqpoint{9.154806in}{2.284329in}}%
\pgfpathlineto{\pgfqpoint{9.197715in}{2.304047in}}%
\pgfpathlineto{\pgfqpoint{9.240623in}{2.216203in}}%
\pgfpathlineto{\pgfqpoint{9.283531in}{2.222091in}}%
\pgfpathlineto{\pgfqpoint{9.326439in}{2.110212in}}%
\pgfpathlineto{\pgfqpoint{9.369347in}{2.093184in}}%
\pgfpathlineto{\pgfqpoint{9.412255in}{2.122427in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.088351in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.088351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248280in}{5.363056in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{4.784728in}}%
\pgfpathlineto{\pgfqpoint{5.293069in}{4.549925in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{4.435032in}}%
\pgfpathlineto{\pgfqpoint{5.378885in}{4.305610in}}%
\pgfpathlineto{\pgfqpoint{5.421793in}{4.231406in}}%
\pgfpathlineto{\pgfqpoint{5.464701in}{4.147998in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{4.155473in}}%
\pgfpathlineto{\pgfqpoint{5.550518in}{4.079733in}}%
\pgfpathlineto{\pgfqpoint{5.593426in}{3.972995in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{3.977556in}}%
\pgfpathlineto{\pgfqpoint{5.679242in}{3.976939in}}%
\pgfpathlineto{\pgfqpoint{5.722151in}{3.918632in}}%
\pgfpathlineto{\pgfqpoint{5.765059in}{3.882334in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{3.910614in}}%
\pgfpathlineto{\pgfqpoint{5.850875in}{3.811226in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.866462in}}%
\pgfpathlineto{\pgfqpoint{5.936692in}{3.779907in}}%
\pgfpathlineto{\pgfqpoint{5.979600in}{3.780330in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{3.758577in}}%
\pgfpathlineto{\pgfqpoint{6.065416in}{3.723092in}}%
\pgfpathlineto{\pgfqpoint{6.108324in}{3.719185in}}%
\pgfpathlineto{\pgfqpoint{6.151233in}{3.702994in}}%
\pgfpathlineto{\pgfqpoint{6.194141in}{3.755117in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{3.698294in}}%
\pgfpathlineto{\pgfqpoint{6.279957in}{3.706373in}}%
\pgfpathlineto{\pgfqpoint{6.322865in}{3.701164in}}%
\pgfpathlineto{\pgfqpoint{6.365774in}{3.634430in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{3.656276in}}%
\pgfpathlineto{\pgfqpoint{6.451590in}{3.612567in}}%
\pgfpathlineto{\pgfqpoint{6.494498in}{3.621061in}}%
\pgfpathlineto{\pgfqpoint{6.537406in}{3.574465in}}%
\pgfpathlineto{\pgfqpoint{6.580315in}{3.639570in}}%
\pgfpathlineto{\pgfqpoint{6.623223in}{3.596340in}}%
\pgfpathlineto{\pgfqpoint{6.666131in}{3.578173in}}%
\pgfpathlineto{\pgfqpoint{6.709039in}{3.578368in}}%
\pgfpathlineto{\pgfqpoint{6.751947in}{3.604102in}}%
\pgfpathlineto{\pgfqpoint{6.794856in}{3.535479in}}%
\pgfpathlineto{\pgfqpoint{6.837764in}{3.568971in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{3.555634in}}%
\pgfpathlineto{\pgfqpoint{6.923580in}{3.498463in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{3.547350in}}%
\pgfpathlineto{\pgfqpoint{7.009396in}{3.555327in}}%
\pgfpathlineto{\pgfqpoint{7.052305in}{3.502516in}}%
\pgfpathlineto{\pgfqpoint{7.095213in}{3.486937in}}%
\pgfpathlineto{\pgfqpoint{7.138121in}{3.493709in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{3.519607in}}%
\pgfpathlineto{\pgfqpoint{7.223937in}{3.491604in}}%
\pgfpathlineto{\pgfqpoint{7.266846in}{3.493207in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{3.520972in}}%
\pgfpathlineto{\pgfqpoint{7.352662in}{3.453848in}}%
\pgfpathlineto{\pgfqpoint{7.395570in}{3.424085in}}%
\pgfpathlineto{\pgfqpoint{7.438478in}{3.461366in}}%
\pgfpathlineto{\pgfqpoint{7.481387in}{3.445587in}}%
\pgfpathlineto{\pgfqpoint{7.524295in}{3.420051in}}%
\pgfpathlineto{\pgfqpoint{7.567203in}{3.390353in}}%
\pgfpathlineto{\pgfqpoint{7.610111in}{3.395360in}}%
\pgfpathlineto{\pgfqpoint{7.653019in}{3.333202in}}%
\pgfpathlineto{\pgfqpoint{7.695928in}{3.369472in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{3.365575in}}%
\pgfpathlineto{\pgfqpoint{7.781744in}{3.425496in}}%
\pgfpathlineto{\pgfqpoint{7.824652in}{3.353051in}}%
\pgfpathlineto{\pgfqpoint{7.867560in}{3.346858in}}%
\pgfpathlineto{\pgfqpoint{7.910469in}{3.387922in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{3.375651in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{3.369968in}}%
\pgfpathlineto{\pgfqpoint{8.039193in}{3.365508in}}%
\pgfpathlineto{\pgfqpoint{8.082101in}{3.394851in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{3.407209in}}%
\pgfpathlineto{\pgfqpoint{8.167918in}{3.344881in}}%
\pgfpathlineto{\pgfqpoint{8.210826in}{3.362577in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{3.328903in}}%
\pgfpathlineto{\pgfqpoint{8.296642in}{3.295905in}}%
\pgfpathlineto{\pgfqpoint{8.339551in}{3.323640in}}%
\pgfpathlineto{\pgfqpoint{8.382459in}{3.361614in}}%
\pgfpathlineto{\pgfqpoint{8.425367in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{8.468275in}{3.336560in}}%
\pgfpathlineto{\pgfqpoint{8.511183in}{3.339080in}}%
\pgfpathlineto{\pgfqpoint{8.554092in}{3.323438in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{3.295796in}}%
\pgfpathlineto{\pgfqpoint{8.639908in}{3.307043in}}%
\pgfpathlineto{\pgfqpoint{8.682816in}{3.297234in}}%
\pgfpathlineto{\pgfqpoint{8.725724in}{3.285786in}}%
\pgfpathlineto{\pgfqpoint{8.768633in}{3.229176in}}%
\pgfpathlineto{\pgfqpoint{8.811541in}{3.208453in}}%
\pgfpathlineto{\pgfqpoint{8.854449in}{3.176897in}}%
\pgfpathlineto{\pgfqpoint{8.897357in}{3.165482in}}%
\pgfpathlineto{\pgfqpoint{8.940265in}{3.041840in}}%
\pgfpathlineto{\pgfqpoint{8.983174in}{3.005100in}}%
\pgfpathlineto{\pgfqpoint{9.026082in}{3.008392in}}%
\pgfpathlineto{\pgfqpoint{9.068990in}{2.964284in}}%
\pgfpathlineto{\pgfqpoint{9.111898in}{2.918399in}}%
\pgfpathlineto{\pgfqpoint{9.154806in}{2.775451in}}%
\pgfpathlineto{\pgfqpoint{9.197715in}{2.714286in}}%
\pgfpathlineto{\pgfqpoint{9.240623in}{2.750415in}}%
\pgfpathlineto{\pgfqpoint{9.283531in}{2.657932in}}%
\pgfpathlineto{\pgfqpoint{9.326439in}{2.720605in}}%
\pgfpathlineto{\pgfqpoint{9.369347in}{2.630618in}}%
\pgfpathlineto{\pgfqpoint{9.412255in}{2.562196in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.600843in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.600843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{29.608406in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{29.608406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{5.113382in}{1.311593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157826in}{1.311593in}}{\pgfqpoint{5.157826in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{5.157826in}{1.982734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.157826in}{2.027179in}}{\pgfqpoint{5.113382in}{2.027179in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.027179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{2.027179in}}{\pgfqpoint{0.984636in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{0.984636in}{1.356037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{1.311593in}}{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.849401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.771623in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model A - baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.524941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.447164in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model B - next subword prediction}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/per-subword-loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.907578in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.731688in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731688in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579534in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.589852in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589852in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437698in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.448016in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448016in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295862in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.306180in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306180in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154026in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164344in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012190in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.022508in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022508in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870354in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.880672in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880672in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.728518in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.738836in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738836in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586682in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.597000in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597000in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.444846in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455164in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264095in, y=0.518428in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164344in,y=0.429864in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.117148in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.253748in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.253748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.253748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.170414in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.064857in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.064857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.981524in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.684949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.601616in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.418594in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.418594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.418594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.633656in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.633656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.633656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.845751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.845751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.054960in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.054960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.261361in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.261361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.261361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.465029in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.465029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.465029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.666033in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.666033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.666033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.864445in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.864445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.864445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.060328in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.060328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.060328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.444765in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.444765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.444765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.633438in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.633438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.633438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.819824in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.819824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.819824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.003977in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.003977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.003977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.185952in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.185952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.185952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.365798in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.365798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.365798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.543564in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.543564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.543564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.719300in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.719300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.719300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.893049in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.893049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.893049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.234766in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.234766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.234766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.402819in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.402819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.402819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.569055in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.569055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.569055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.733512in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.733512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.733512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.896230in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.896230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.896230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.057243in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.057243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.057243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.216588in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.216588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.216588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.374299in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.374299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.530409in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.530409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.530409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.942715in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (bits-per-byte)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390512in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{6.504846in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{6.433488in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{6.257637in}}%
\pgfpathlineto{\pgfqpoint{1.560056in}{6.164127in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{6.150786in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{5.979287in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{5.914214in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{5.758449in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{5.741143in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{5.641626in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{5.640225in}}%
\pgfpathlineto{\pgfqpoint{1.903321in}{5.506177in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{5.432235in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{5.402847in}}%
\pgfpathlineto{\pgfqpoint{2.032046in}{5.320397in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{5.271482in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{5.226107in}}%
\pgfpathlineto{\pgfqpoint{2.160770in}{5.250324in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{5.161731in}}%
\pgfpathlineto{\pgfqpoint{2.246587in}{5.101183in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{5.097283in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{5.006386in}}%
\pgfpathlineto{\pgfqpoint{2.375311in}{5.080013in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{4.980664in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{4.929472in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{4.844495in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{4.850543in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{4.825023in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{4.778832in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{4.800282in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{4.749145in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{4.712273in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{4.633851in}}%
\pgfpathlineto{\pgfqpoint{2.847301in}{4.650248in}}%
\pgfpathlineto{\pgfqpoint{2.890210in}{4.669545in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{4.597918in}}%
\pgfpathlineto{\pgfqpoint{2.976026in}{4.561309in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{4.559701in}}%
\pgfpathlineto{\pgfqpoint{3.061842in}{4.548401in}}%
\pgfpathlineto{\pgfqpoint{3.104751in}{4.471151in}}%
\pgfpathlineto{\pgfqpoint{3.147659in}{4.506187in}}%
\pgfpathlineto{\pgfqpoint{3.190567in}{4.411652in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{4.373170in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{4.301796in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{4.397973in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{4.364040in}}%
\pgfpathlineto{\pgfqpoint{3.405108in}{4.269933in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{4.333570in}}%
\pgfpathlineto{\pgfqpoint{3.490924in}{4.347853in}}%
\pgfpathlineto{\pgfqpoint{3.533833in}{4.261314in}}%
\pgfpathlineto{\pgfqpoint{3.576741in}{4.337237in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{4.236575in}}%
\pgfpathlineto{\pgfqpoint{3.662557in}{4.212993in}}%
\pgfpathlineto{\pgfqpoint{3.705465in}{4.205080in}}%
\pgfpathlineto{\pgfqpoint{3.748374in}{4.181815in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{4.174151in}}%
\pgfpathlineto{\pgfqpoint{3.834190in}{4.193349in}}%
\pgfpathlineto{\pgfqpoint{3.877098in}{4.157342in}}%
\pgfpathlineto{\pgfqpoint{3.920006in}{4.142980in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{4.088796in}}%
\pgfpathlineto{\pgfqpoint{4.005823in}{4.140531in}}%
\pgfpathlineto{\pgfqpoint{4.048731in}{4.082909in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{4.052589in}}%
\pgfpathlineto{\pgfqpoint{4.134547in}{4.084151in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{3.985452in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{4.349088in}{4.014633in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{3.990961in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{3.950184in}}%
\pgfpathlineto{\pgfqpoint{4.477813in}{4.050817in}}%
\pgfpathlineto{\pgfqpoint{4.520721in}{4.009797in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{4.021636in}}%
\pgfpathlineto{\pgfqpoint{4.606538in}{3.982199in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{3.911542in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{3.940803in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{3.854222in}}%
\pgfpathlineto{\pgfqpoint{4.778170in}{3.861941in}}%
\pgfpathlineto{\pgfqpoint{4.821078in}{3.908030in}}%
\pgfpathlineto{\pgfqpoint{4.863987in}{3.902838in}}%
\pgfpathlineto{\pgfqpoint{4.906895in}{3.844611in}}%
\pgfpathlineto{\pgfqpoint{4.949803in}{3.894083in}}%
\pgfpathlineto{\pgfqpoint{4.992711in}{3.812950in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{3.819991in}}%
\pgfpathlineto{\pgfqpoint{5.078528in}{3.813680in}}%
\pgfpathlineto{\pgfqpoint{5.121436in}{3.832071in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{3.805424in}}%
\pgfpathlineto{\pgfqpoint{5.207252in}{3.815211in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{3.785826in}}%
\pgfpathlineto{\pgfqpoint{5.293069in}{3.751436in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{3.815336in}}%
\pgfpathlineto{\pgfqpoint{5.378885in}{3.734645in}}%
\pgfpathlineto{\pgfqpoint{5.421793in}{3.776165in}}%
\pgfpathlineto{\pgfqpoint{5.464701in}{3.716883in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{3.697737in}}%
\pgfpathlineto{\pgfqpoint{5.550518in}{3.718998in}}%
\pgfpathlineto{\pgfqpoint{5.593426in}{3.721912in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{3.739359in}}%
\pgfpathlineto{\pgfqpoint{5.679242in}{3.724036in}}%
\pgfpathlineto{\pgfqpoint{5.722151in}{3.697413in}}%
\pgfpathlineto{\pgfqpoint{5.765059in}{3.664811in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{3.719351in}}%
\pgfpathlineto{\pgfqpoint{5.850875in}{3.621213in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.727961in}}%
\pgfpathlineto{\pgfqpoint{5.936692in}{3.610338in}}%
\pgfpathlineto{\pgfqpoint{5.979600in}{3.647768in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{3.629470in}}%
\pgfpathlineto{\pgfqpoint{6.065416in}{3.667543in}}%
\pgfpathlineto{\pgfqpoint{6.108324in}{3.578148in}}%
\pgfpathlineto{\pgfqpoint{6.151233in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{6.194141in}{3.535926in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{3.604082in}}%
\pgfpathlineto{\pgfqpoint{6.279957in}{3.569609in}}%
\pgfpathlineto{\pgfqpoint{6.322865in}{3.570434in}}%
\pgfpathlineto{\pgfqpoint{6.365774in}{3.634244in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{3.573614in}}%
\pgfpathlineto{\pgfqpoint{6.451590in}{3.575648in}}%
\pgfpathlineto{\pgfqpoint{6.494498in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{6.537406in}{3.491458in}}%
\pgfpathlineto{\pgfqpoint{6.580315in}{3.565139in}}%
\pgfpathlineto{\pgfqpoint{6.623223in}{3.464187in}}%
\pgfpathlineto{\pgfqpoint{6.666131in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{6.709039in}{3.522475in}}%
\pgfpathlineto{\pgfqpoint{6.751947in}{3.488350in}}%
\pgfpathlineto{\pgfqpoint{6.794856in}{3.519231in}}%
\pgfpathlineto{\pgfqpoint{6.837764in}{3.491210in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{3.486813in}}%
\pgfpathlineto{\pgfqpoint{6.923580in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{3.429194in}}%
\pgfpathlineto{\pgfqpoint{7.009396in}{3.487239in}}%
\pgfpathlineto{\pgfqpoint{7.052305in}{3.557697in}}%
\pgfpathlineto{\pgfqpoint{7.095213in}{3.483310in}}%
\pgfpathlineto{\pgfqpoint{7.138121in}{3.522728in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{3.420285in}}%
\pgfpathlineto{\pgfqpoint{7.223937in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{7.266846in}{3.449782in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{3.535134in}}%
\pgfpathlineto{\pgfqpoint{7.352662in}{3.432335in}}%
\pgfpathlineto{\pgfqpoint{7.395570in}{3.509857in}}%
\pgfpathlineto{\pgfqpoint{7.438478in}{3.431403in}}%
\pgfpathlineto{\pgfqpoint{7.481387in}{3.377651in}}%
\pgfpathlineto{\pgfqpoint{7.524295in}{3.467684in}}%
\pgfpathlineto{\pgfqpoint{7.567203in}{3.442692in}}%
\pgfpathlineto{\pgfqpoint{7.610111in}{3.441917in}}%
\pgfpathlineto{\pgfqpoint{7.653019in}{3.367637in}}%
\pgfpathlineto{\pgfqpoint{7.695928in}{3.386910in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{3.486350in}}%
\pgfpathlineto{\pgfqpoint{7.781744in}{3.425157in}}%
\pgfpathlineto{\pgfqpoint{7.824652in}{3.409433in}}%
\pgfpathlineto{\pgfqpoint{7.867560in}{3.424702in}}%
\pgfpathlineto{\pgfqpoint{7.910469in}{3.340075in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{3.334210in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{3.389185in}}%
\pgfpathlineto{\pgfqpoint{8.039193in}{3.349077in}}%
\pgfpathlineto{\pgfqpoint{8.082101in}{3.367389in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{3.366747in}}%
\pgfpathlineto{\pgfqpoint{8.167918in}{3.291149in}}%
\pgfpathlineto{\pgfqpoint{8.210826in}{3.345741in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{3.341273in}}%
\pgfpathlineto{\pgfqpoint{8.296642in}{3.314494in}}%
\pgfpathlineto{\pgfqpoint{8.339551in}{3.299676in}}%
\pgfpathlineto{\pgfqpoint{8.382459in}{3.229038in}}%
\pgfpathlineto{\pgfqpoint{8.425367in}{3.341742in}}%
\pgfpathlineto{\pgfqpoint{8.468275in}{3.347012in}}%
\pgfpathlineto{\pgfqpoint{8.511183in}{3.335893in}}%
\pgfpathlineto{\pgfqpoint{8.554092in}{3.355323in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{3.280549in}}%
\pgfpathlineto{\pgfqpoint{8.639908in}{3.278321in}}%
\pgfpathlineto{\pgfqpoint{8.682816in}{3.267004in}}%
\pgfpathlineto{\pgfqpoint{8.725724in}{3.206105in}}%
\pgfpathlineto{\pgfqpoint{8.768633in}{3.255314in}}%
\pgfpathlineto{\pgfqpoint{8.811541in}{3.164530in}}%
\pgfpathlineto{\pgfqpoint{8.854449in}{3.170682in}}%
\pgfpathlineto{\pgfqpoint{8.897357in}{3.080296in}}%
\pgfpathlineto{\pgfqpoint{8.940265in}{3.016606in}}%
\pgfpathlineto{\pgfqpoint{8.983174in}{2.906926in}}%
\pgfpathlineto{\pgfqpoint{9.026082in}{2.836726in}}%
\pgfpathlineto{\pgfqpoint{9.068990in}{2.800503in}}%
\pgfpathlineto{\pgfqpoint{9.111898in}{2.748146in}}%
\pgfpathlineto{\pgfqpoint{9.154806in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{9.197715in}{2.655667in}}%
\pgfpathlineto{\pgfqpoint{9.240623in}{2.539834in}}%
\pgfpathlineto{\pgfqpoint{9.283531in}{2.547598in}}%
\pgfpathlineto{\pgfqpoint{9.326439in}{2.400072in}}%
\pgfpathlineto{\pgfqpoint{9.369347in}{2.377619in}}%
\pgfpathlineto{\pgfqpoint{9.412255in}{2.416179in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.371245in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.371245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378463in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{6.634697in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{6.492922in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{6.374100in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{6.240100in}}%
\pgfpathlineto{\pgfqpoint{1.560056in}{6.056176in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{6.026034in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{5.793911in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{5.886130in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{5.653013in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{5.638614in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{5.628771in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{5.558235in}}%
\pgfpathlineto{\pgfqpoint{1.903321in}{5.434735in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{5.333550in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{5.295996in}}%
\pgfpathlineto{\pgfqpoint{2.032046in}{5.298013in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{5.168120in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{5.105761in}}%
\pgfpathlineto{\pgfqpoint{2.160770in}{5.110305in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{5.024344in}}%
\pgfpathlineto{\pgfqpoint{2.246587in}{5.044440in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{4.951926in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{4.916645in}}%
\pgfpathlineto{\pgfqpoint{2.375311in}{4.843599in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{4.881486in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{4.762328in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{4.772643in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{4.740380in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{4.731261in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{4.724122in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{4.691025in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{4.612153in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{4.556408in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{4.538450in}}%
\pgfpathlineto{\pgfqpoint{2.847301in}{4.629830in}}%
\pgfpathlineto{\pgfqpoint{2.890210in}{4.476915in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{4.466053in}}%
\pgfpathlineto{\pgfqpoint{2.976026in}{4.458551in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{4.436991in}}%
\pgfpathlineto{\pgfqpoint{3.061842in}{4.501376in}}%
\pgfpathlineto{\pgfqpoint{3.104751in}{4.425745in}}%
\pgfpathlineto{\pgfqpoint{3.147659in}{4.326507in}}%
\pgfpathlineto{\pgfqpoint{3.190567in}{4.268516in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{4.313601in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{4.245480in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{4.232847in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{4.312780in}}%
\pgfpathlineto{\pgfqpoint{3.405108in}{4.254441in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{4.129645in}}%
\pgfpathlineto{\pgfqpoint{3.490924in}{4.264038in}}%
\pgfpathlineto{\pgfqpoint{3.533833in}{4.212200in}}%
\pgfpathlineto{\pgfqpoint{3.576741in}{4.162949in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{4.065071in}}%
\pgfpathlineto{\pgfqpoint{3.662557in}{4.101736in}}%
\pgfpathlineto{\pgfqpoint{3.705465in}{4.157291in}}%
\pgfpathlineto{\pgfqpoint{3.748374in}{4.089837in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{4.065300in}}%
\pgfpathlineto{\pgfqpoint{3.834190in}{4.051301in}}%
\pgfpathlineto{\pgfqpoint{3.877098in}{4.007767in}}%
\pgfpathlineto{\pgfqpoint{3.920006in}{3.929595in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{4.132392in}}%
\pgfpathlineto{\pgfqpoint{4.005823in}{3.978629in}}%
\pgfpathlineto{\pgfqpoint{4.048731in}{3.941572in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{3.938621in}}%
\pgfpathlineto{\pgfqpoint{4.134547in}{3.985480in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{3.904618in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{3.934631in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{3.881577in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{3.881422in}}%
\pgfpathlineto{\pgfqpoint{4.349088in}{3.886910in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{3.899387in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{3.835705in}}%
\pgfpathlineto{\pgfqpoint{4.477813in}{3.823894in}}%
\pgfpathlineto{\pgfqpoint{4.520721in}{3.897626in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{3.826517in}}%
\pgfpathlineto{\pgfqpoint{4.606538in}{3.833324in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{3.866230in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{3.786603in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{3.768380in}}%
\pgfpathlineto{\pgfqpoint{4.778170in}{3.778905in}}%
\pgfpathlineto{\pgfqpoint{4.821078in}{3.819335in}}%
\pgfpathlineto{\pgfqpoint{4.863987in}{3.767643in}}%
\pgfpathlineto{\pgfqpoint{4.906895in}{3.761207in}}%
\pgfpathlineto{\pgfqpoint{4.949803in}{3.674220in}}%
\pgfpathlineto{\pgfqpoint{4.992711in}{3.732306in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{3.663754in}}%
\pgfpathlineto{\pgfqpoint{5.078528in}{3.670051in}}%
\pgfpathlineto{\pgfqpoint{5.121436in}{3.745451in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{3.635090in}}%
\pgfpathlineto{\pgfqpoint{5.207252in}{3.620040in}}%
\pgfpathlineto{\pgfqpoint{5.293069in}{3.627390in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{3.602941in}}%
\pgfpathlineto{\pgfqpoint{5.378885in}{3.618800in}}%
\pgfpathlineto{\pgfqpoint{5.421793in}{3.567915in}}%
\pgfpathlineto{\pgfqpoint{5.464701in}{3.604418in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{3.561194in}}%
\pgfpathlineto{\pgfqpoint{5.550518in}{3.630795in}}%
\pgfpathlineto{\pgfqpoint{5.593426in}{3.623241in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{3.620108in}}%
\pgfpathlineto{\pgfqpoint{5.679242in}{3.557010in}}%
\pgfpathlineto{\pgfqpoint{5.722151in}{3.576176in}}%
\pgfpathlineto{\pgfqpoint{5.765059in}{3.565181in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{3.571139in}}%
\pgfpathlineto{\pgfqpoint{5.850875in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.573103in}}%
\pgfpathlineto{\pgfqpoint{5.936692in}{3.545987in}}%
\pgfpathlineto{\pgfqpoint{5.979600in}{3.564133in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{3.578135in}}%
\pgfpathlineto{\pgfqpoint{6.065416in}{3.435062in}}%
\pgfpathlineto{\pgfqpoint{6.108324in}{3.554742in}}%
\pgfpathlineto{\pgfqpoint{6.151233in}{3.435238in}}%
\pgfpathlineto{\pgfqpoint{6.194141in}{3.492305in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{3.484124in}}%
\pgfpathlineto{\pgfqpoint{6.279957in}{3.558937in}}%
\pgfpathlineto{\pgfqpoint{6.322865in}{3.544356in}}%
\pgfpathlineto{\pgfqpoint{6.365774in}{3.465967in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{3.488761in}}%
\pgfpathlineto{\pgfqpoint{6.451590in}{3.492215in}}%
\pgfpathlineto{\pgfqpoint{6.494498in}{3.460655in}}%
\pgfpathlineto{\pgfqpoint{6.537406in}{3.338489in}}%
\pgfpathlineto{\pgfqpoint{6.580315in}{3.406160in}}%
\pgfpathlineto{\pgfqpoint{6.623223in}{3.349025in}}%
\pgfpathlineto{\pgfqpoint{6.666131in}{3.436471in}}%
\pgfpathlineto{\pgfqpoint{6.709039in}{3.394708in}}%
\pgfpathlineto{\pgfqpoint{6.751947in}{3.400153in}}%
\pgfpathlineto{\pgfqpoint{6.794856in}{3.443877in}}%
\pgfpathlineto{\pgfqpoint{6.837764in}{3.412300in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{3.363806in}}%
\pgfpathlineto{\pgfqpoint{6.923580in}{3.356394in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{3.436635in}}%
\pgfpathlineto{\pgfqpoint{7.009396in}{3.396972in}}%
\pgfpathlineto{\pgfqpoint{7.052305in}{3.325012in}}%
\pgfpathlineto{\pgfqpoint{7.095213in}{3.393873in}}%
\pgfpathlineto{\pgfqpoint{7.138121in}{3.307618in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{3.402556in}}%
\pgfpathlineto{\pgfqpoint{7.223937in}{3.367575in}}%
\pgfpathlineto{\pgfqpoint{7.266846in}{3.333960in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{3.337914in}}%
\pgfpathlineto{\pgfqpoint{7.352662in}{3.283006in}}%
\pgfpathlineto{\pgfqpoint{7.395570in}{3.328470in}}%
\pgfpathlineto{\pgfqpoint{7.438478in}{3.260189in}}%
\pgfpathlineto{\pgfqpoint{7.481387in}{3.279371in}}%
\pgfpathlineto{\pgfqpoint{7.524295in}{3.325899in}}%
\pgfpathlineto{\pgfqpoint{7.567203in}{3.335661in}}%
\pgfpathlineto{\pgfqpoint{7.610111in}{3.321770in}}%
\pgfpathlineto{\pgfqpoint{7.653019in}{3.332695in}}%
\pgfpathlineto{\pgfqpoint{7.695928in}{3.284479in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{3.301619in}}%
\pgfpathlineto{\pgfqpoint{7.781744in}{3.270703in}}%
\pgfpathlineto{\pgfqpoint{7.824652in}{3.295690in}}%
\pgfpathlineto{\pgfqpoint{7.867560in}{3.246177in}}%
\pgfpathlineto{\pgfqpoint{7.910469in}{3.226749in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{3.331611in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{3.185118in}}%
\pgfpathlineto{\pgfqpoint{8.039193in}{3.301450in}}%
\pgfpathlineto{\pgfqpoint{8.082101in}{3.199809in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{3.166526in}}%
\pgfpathlineto{\pgfqpoint{8.167918in}{3.170841in}}%
\pgfpathlineto{\pgfqpoint{8.210826in}{3.249229in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{3.239824in}}%
\pgfpathlineto{\pgfqpoint{8.296642in}{3.167611in}}%
\pgfpathlineto{\pgfqpoint{8.339551in}{3.209064in}}%
\pgfpathlineto{\pgfqpoint{8.382459in}{3.186298in}}%
\pgfpathlineto{\pgfqpoint{8.425367in}{3.187023in}}%
\pgfpathlineto{\pgfqpoint{8.468275in}{3.231336in}}%
\pgfpathlineto{\pgfqpoint{8.511183in}{3.203842in}}%
\pgfpathlineto{\pgfqpoint{8.554092in}{3.122130in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{3.157742in}}%
\pgfpathlineto{\pgfqpoint{8.639908in}{3.184220in}}%
\pgfpathlineto{\pgfqpoint{8.682816in}{3.175280in}}%
\pgfpathlineto{\pgfqpoint{8.725724in}{3.162381in}}%
\pgfpathlineto{\pgfqpoint{8.768633in}{3.131644in}}%
\pgfpathlineto{\pgfqpoint{8.811541in}{3.088050in}}%
\pgfpathlineto{\pgfqpoint{8.854449in}{3.067235in}}%
\pgfpathlineto{\pgfqpoint{8.897357in}{2.986413in}}%
\pgfpathlineto{\pgfqpoint{8.940265in}{2.869777in}}%
\pgfpathlineto{\pgfqpoint{8.983174in}{2.812326in}}%
\pgfpathlineto{\pgfqpoint{9.026082in}{2.695660in}}%
\pgfpathlineto{\pgfqpoint{9.068990in}{2.801664in}}%
\pgfpathlineto{\pgfqpoint{9.111898in}{2.534733in}}%
\pgfpathlineto{\pgfqpoint{9.154806in}{2.553356in}}%
\pgfpathlineto{\pgfqpoint{9.197715in}{2.490473in}}%
\pgfpathlineto{\pgfqpoint{9.240623in}{2.386604in}}%
\pgfpathlineto{\pgfqpoint{9.283531in}{2.322383in}}%
\pgfpathlineto{\pgfqpoint{9.326439in}{2.323281in}}%
\pgfpathlineto{\pgfqpoint{9.369347in}{2.254371in}}%
\pgfpathlineto{\pgfqpoint{9.412255in}{2.238654in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.295973in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.295973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{5.304680in}{1.311593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.349124in}{1.311593in}}{\pgfqpoint{5.349124in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{5.349124in}{1.982734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.349124in}{2.027179in}}{\pgfqpoint{5.304680in}{2.027179in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.027179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{2.027179in}}{\pgfqpoint{0.984636in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{0.984636in}{1.356037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{1.311593in}}{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.849401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.771623in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model A - baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.524941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.447164in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model B - cross-entropy per subword}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/samplethroughput.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.731688in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731688in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.589852in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589852in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.448016in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448016in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.306180in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306180in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164344in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.022508in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022508in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.880672in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880672in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.738836in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738836in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.597000in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597000in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455164in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.658277in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.658277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.658277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556166in, y=6.574943in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.760317in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.760317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.760317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.986539in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.986539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.986539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.147047in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.147047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.147047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.271546in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.271546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.271546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.373270in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.373270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.373270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.459276in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.459276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.459276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.533777in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.533777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.533777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.599492in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.599492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.599492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873610in}{6.628150in}}%
\pgfpathlineto{\pgfqpoint{0.916433in}{5.761451in}}%
\pgfpathlineto{\pgfqpoint{0.959341in}{5.614195in}}%
\pgfpathlineto{\pgfqpoint{1.002249in}{5.535581in}}%
\pgfpathlineto{\pgfqpoint{1.045157in}{5.499714in}}%
\pgfpathlineto{\pgfqpoint{1.088065in}{5.465657in}}%
\pgfpathlineto{\pgfqpoint{1.130974in}{5.441029in}}%
\pgfpathlineto{\pgfqpoint{1.173882in}{5.420730in}}%
\pgfpathlineto{\pgfqpoint{1.259698in}{5.396993in}}%
\pgfpathlineto{\pgfqpoint{1.302606in}{5.390262in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{5.381136in}}%
\pgfpathlineto{\pgfqpoint{1.411697in}{5.370253in}}%
\pgfpathlineto{\pgfqpoint{1.411697in}{5.370253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{8.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873610in}{6.633418in}}%
\pgfpathlineto{\pgfqpoint{0.916433in}{6.304083in}}%
\pgfpathlineto{\pgfqpoint{0.959341in}{6.309391in}}%
\pgfpathlineto{\pgfqpoint{1.002249in}{6.263303in}}%
\pgfpathlineto{\pgfqpoint{1.045157in}{6.285854in}}%
\pgfpathlineto{\pgfqpoint{1.088065in}{6.214861in}}%
\pgfpathlineto{\pgfqpoint{1.130974in}{6.220697in}}%
\pgfpathlineto{\pgfqpoint{1.173882in}{6.239970in}}%
\pgfpathlineto{\pgfqpoint{1.216790in}{6.230801in}}%
\pgfpathlineto{\pgfqpoint{1.259698in}{6.219431in}}%
\pgfpathlineto{\pgfqpoint{1.302606in}{6.210886in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{6.219554in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{6.235544in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{6.176141in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{6.174405in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{6.187599in}}%
\pgfpathlineto{\pgfqpoint{1.560056in}{6.183744in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{6.189850in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{6.178130in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{6.179390in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{6.175610in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{6.200462in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{6.181698in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{6.172606in}}%
\pgfpathlineto{\pgfqpoint{1.903321in}{6.200606in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{6.188013in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{6.183782in}}%
\pgfpathlineto{\pgfqpoint{2.032046in}{6.194723in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{6.186104in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{6.182187in}}%
\pgfpathlineto{\pgfqpoint{2.160770in}{6.175904in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{6.197739in}}%
\pgfpathlineto{\pgfqpoint{2.246587in}{6.214874in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{6.214619in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{6.219337in}}%
\pgfpathlineto{\pgfqpoint{2.375311in}{6.219014in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{6.201685in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{6.203355in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{6.225327in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{6.248297in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{6.242411in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{6.243113in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{6.231816in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{6.226326in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{6.222280in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{6.228477in}}%
\pgfpathlineto{\pgfqpoint{2.847301in}{6.245002in}}%
\pgfpathlineto{\pgfqpoint{2.890210in}{6.230013in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{6.230535in}}%
\pgfpathlineto{\pgfqpoint{2.976026in}{6.235216in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{6.234536in}}%
\pgfpathlineto{\pgfqpoint{3.061842in}{6.235454in}}%
\pgfpathlineto{\pgfqpoint{3.104751in}{6.227415in}}%
\pgfpathlineto{\pgfqpoint{3.147659in}{6.216296in}}%
\pgfpathlineto{\pgfqpoint{3.190567in}{6.229404in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{6.248839in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{6.237238in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{6.222732in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{6.229660in}}%
\pgfpathlineto{\pgfqpoint{3.405108in}{6.255261in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{6.238245in}}%
\pgfpathlineto{\pgfqpoint{3.490924in}{6.234166in}}%
\pgfpathlineto{\pgfqpoint{3.533833in}{6.251579in}}%
\pgfpathlineto{\pgfqpoint{3.576741in}{6.243647in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{6.265354in}}%
\pgfpathlineto{\pgfqpoint{3.662557in}{6.250767in}}%
\pgfpathlineto{\pgfqpoint{3.705465in}{6.237910in}}%
\pgfpathlineto{\pgfqpoint{3.748374in}{6.238317in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{6.240262in}}%
\pgfpathlineto{\pgfqpoint{3.834190in}{6.268499in}}%
\pgfpathlineto{\pgfqpoint{3.877098in}{6.228797in}}%
\pgfpathlineto{\pgfqpoint{3.920006in}{6.268315in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{6.314305in}}%
\pgfpathlineto{\pgfqpoint{4.005823in}{6.298666in}}%
\pgfpathlineto{\pgfqpoint{4.048731in}{6.277304in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{6.279659in}}%
\pgfpathlineto{\pgfqpoint{4.134547in}{6.300708in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{6.225158in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{6.230891in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{6.257662in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{6.265655in}}%
\pgfpathlineto{\pgfqpoint{4.349088in}{6.275181in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{6.290945in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{6.273276in}}%
\pgfpathlineto{\pgfqpoint{4.477813in}{6.264400in}}%
\pgfpathlineto{\pgfqpoint{4.520721in}{6.260247in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{6.256951in}}%
\pgfpathlineto{\pgfqpoint{4.606538in}{6.229293in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{6.221019in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{6.245900in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{6.264395in}}%
\pgfpathlineto{\pgfqpoint{4.778170in}{6.289623in}}%
\pgfpathlineto{\pgfqpoint{4.821078in}{6.275782in}}%
\pgfpathlineto{\pgfqpoint{4.863987in}{6.246447in}}%
\pgfpathlineto{\pgfqpoint{4.906895in}{6.286318in}}%
\pgfpathlineto{\pgfqpoint{4.949803in}{6.329592in}}%
\pgfpathlineto{\pgfqpoint{4.992711in}{6.267826in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{6.297402in}}%
\pgfpathlineto{\pgfqpoint{5.078528in}{6.250701in}}%
\pgfpathlineto{\pgfqpoint{5.121436in}{6.308633in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{6.275315in}}%
\pgfpathlineto{\pgfqpoint{5.202673in}{5.370253in}}%
\pgfpathlineto{\pgfqpoint{5.202673in}{5.370253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448016in}{6.409704in}}%
\pgfpathlineto{\pgfqpoint{5.227242in}{6.409704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277242in}{6.409704in}}{\pgfqpoint{5.277242in}{6.459704in}}%
\pgfpathlineto{\pgfqpoint{5.277242in}{6.607851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.277242in}{6.657851in}}{\pgfqpoint{5.227242in}{6.657851in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{6.657851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398016in}{6.657851in}}{\pgfqpoint{3.398016in}{6.607851in}}%
\pgfpathlineto{\pgfqpoint{3.398016in}{6.459704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.398016in}{6.409704in}}{\pgfqpoint{3.448016in}{6.409704in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{6.409704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448016in,y=6.533777in,left,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return to normal regime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.907578in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.731688in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731688in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579534in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.589852in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589852in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437698in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.448016in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448016in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295862in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.306180in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306180in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154026in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.164344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164344in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.012190in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.022508in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022508in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870354in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.880672in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880672in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.728518in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.738836in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738836in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.586682in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.597000in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.597000in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.444846in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.455164in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.264095in, y=0.518428in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.164344in,y=0.429864in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.117148in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.757612in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.757612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.757612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=2.674278in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.131097in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.131097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.131097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.047764in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.359722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.276389in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.365891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.365891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.528987in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.528987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.528987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.689833in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.689833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.689833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.848490in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.848490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.848490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.005018in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.005018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.005018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.159473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.311908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.311908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.462377in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.462377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.462377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.610928in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.610928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.610928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.902472in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.902472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.902472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.045556in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.045556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.045556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.186905in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.186905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.186905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.326561in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.326561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.326561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.464564in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.464564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.464564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.600954in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.600954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.600954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.735766in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.735766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.735766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.869038in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{3.869038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.869038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.000804in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.000804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.259951in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.259951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.259951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.387397in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.387397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.387397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.513464in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.513464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.513464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.638184in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.638184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.638184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.761583in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.761583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.761583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.883691in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{4.883691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.883691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.004533in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.004533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.004533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.124135in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.124135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.124135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.242524in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.242524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.242524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.280102in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (bits-per-byte)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390276in}{5.363056in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{5.223138in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{5.169022in}}%
\pgfpathlineto{\pgfqpoint{1.517147in}{5.035663in}}%
\pgfpathlineto{\pgfqpoint{1.560056in}{4.964748in}}%
\pgfpathlineto{\pgfqpoint{1.602964in}{4.954631in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{4.824571in}}%
\pgfpathlineto{\pgfqpoint{1.688780in}{4.775222in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{4.657095in}}%
\pgfpathlineto{\pgfqpoint{1.774597in}{4.643971in}}%
\pgfpathlineto{\pgfqpoint{1.817505in}{4.568500in}}%
\pgfpathlineto{\pgfqpoint{1.860413in}{4.567438in}}%
\pgfpathlineto{\pgfqpoint{1.903321in}{4.465780in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{4.387418in}}%
\pgfpathlineto{\pgfqpoint{2.032046in}{4.324891in}}%
\pgfpathlineto{\pgfqpoint{2.074954in}{4.287795in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{4.253384in}}%
\pgfpathlineto{\pgfqpoint{2.160770in}{4.271750in}}%
\pgfpathlineto{\pgfqpoint{2.203679in}{4.204563in}}%
\pgfpathlineto{\pgfqpoint{2.246587in}{4.158646in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{4.155688in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{4.086755in}}%
\pgfpathlineto{\pgfqpoint{2.375311in}{4.142591in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{4.067249in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{4.028426in}}%
\pgfpathlineto{\pgfqpoint{2.504036in}{3.963982in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{3.968569in}}%
\pgfpathlineto{\pgfqpoint{2.589852in}{3.949215in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{3.914186in}}%
\pgfpathlineto{\pgfqpoint{2.675669in}{3.930452in}}%
\pgfpathlineto{\pgfqpoint{2.718577in}{3.891672in}}%
\pgfpathlineto{\pgfqpoint{2.761485in}{3.863709in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{3.804237in}}%
\pgfpathlineto{\pgfqpoint{2.847301in}{3.816672in}}%
\pgfpathlineto{\pgfqpoint{2.890210in}{3.831306in}}%
\pgfpathlineto{\pgfqpoint{2.933118in}{3.776986in}}%
\pgfpathlineto{\pgfqpoint{2.976026in}{3.749223in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{3.748004in}}%
\pgfpathlineto{\pgfqpoint{3.061842in}{3.739434in}}%
\pgfpathlineto{\pgfqpoint{3.104751in}{3.680850in}}%
\pgfpathlineto{\pgfqpoint{3.147659in}{3.707421in}}%
\pgfpathlineto{\pgfqpoint{3.190567in}{3.635728in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{3.552417in}}%
\pgfpathlineto{\pgfqpoint{3.319292in}{3.625355in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{3.405108in}{3.528253in}}%
\pgfpathlineto{\pgfqpoint{3.448016in}{3.576513in}}%
\pgfpathlineto{\pgfqpoint{3.490924in}{3.587345in}}%
\pgfpathlineto{\pgfqpoint{3.533833in}{3.521717in}}%
\pgfpathlineto{\pgfqpoint{3.576741in}{3.579294in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{3.502956in}}%
\pgfpathlineto{\pgfqpoint{3.662557in}{3.485072in}}%
\pgfpathlineto{\pgfqpoint{3.705465in}{3.479070in}}%
\pgfpathlineto{\pgfqpoint{3.748374in}{3.461428in}}%
\pgfpathlineto{\pgfqpoint{3.791282in}{3.455615in}}%
\pgfpathlineto{\pgfqpoint{3.834190in}{3.470174in}}%
\pgfpathlineto{\pgfqpoint{3.877098in}{3.442868in}}%
\pgfpathlineto{\pgfqpoint{3.920006in}{3.431976in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{3.390885in}}%
\pgfpathlineto{\pgfqpoint{4.005823in}{3.430119in}}%
\pgfpathlineto{\pgfqpoint{4.048731in}{3.386420in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{3.363426in}}%
\pgfpathlineto{\pgfqpoint{4.134547in}{3.387362in}}%
\pgfpathlineto{\pgfqpoint{4.177456in}{3.339509in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{3.381439in}}%
\pgfpathlineto{\pgfqpoint{4.263272in}{3.312512in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{3.321599in}}%
\pgfpathlineto{\pgfqpoint{4.349088in}{3.334642in}}%
\pgfpathlineto{\pgfqpoint{4.391997in}{3.316690in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{3.285766in}}%
\pgfpathlineto{\pgfqpoint{4.477813in}{3.362083in}}%
\pgfpathlineto{\pgfqpoint{4.520721in}{3.330975in}}%
\pgfpathlineto{\pgfqpoint{4.563629in}{3.339953in}}%
\pgfpathlineto{\pgfqpoint{4.606538in}{3.310045in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{3.256461in}}%
\pgfpathlineto{\pgfqpoint{4.692354in}{3.278652in}}%
\pgfpathlineto{\pgfqpoint{4.735262in}{3.212992in}}%
\pgfpathlineto{\pgfqpoint{4.778170in}{3.218846in}}%
\pgfpathlineto{\pgfqpoint{4.821078in}{3.253798in}}%
\pgfpathlineto{\pgfqpoint{4.863987in}{3.249860in}}%
\pgfpathlineto{\pgfqpoint{4.906895in}{3.205703in}}%
\pgfpathlineto{\pgfqpoint{4.949803in}{3.243221in}}%
\pgfpathlineto{\pgfqpoint{4.992711in}{3.181692in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{3.187031in}}%
\pgfpathlineto{\pgfqpoint{5.078528in}{3.182246in}}%
\pgfpathlineto{\pgfqpoint{5.121436in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{5.164344in}{3.175985in}}%
\pgfpathlineto{\pgfqpoint{5.207252in}{3.183407in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{3.161122in}}%
\pgfpathlineto{\pgfqpoint{5.293069in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{3.183501in}}%
\pgfpathlineto{\pgfqpoint{5.378885in}{3.122309in}}%
\pgfpathlineto{\pgfqpoint{5.421793in}{3.153796in}}%
\pgfpathlineto{\pgfqpoint{5.464701in}{3.108838in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{3.094318in}}%
\pgfpathlineto{\pgfqpoint{5.550518in}{3.110442in}}%
\pgfpathlineto{\pgfqpoint{5.593426in}{3.112652in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{3.125883in}}%
\pgfpathlineto{\pgfqpoint{5.679242in}{3.114263in}}%
\pgfpathlineto{\pgfqpoint{5.722151in}{3.094073in}}%
\pgfpathlineto{\pgfqpoint{5.765059in}{3.069349in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{3.110709in}}%
\pgfpathlineto{\pgfqpoint{5.850875in}{3.036285in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{3.117239in}}%
\pgfpathlineto{\pgfqpoint{5.936692in}{3.028038in}}%
\pgfpathlineto{\pgfqpoint{5.979600in}{3.056423in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{3.042547in}}%
\pgfpathlineto{\pgfqpoint{6.065416in}{3.071420in}}%
\pgfpathlineto{\pgfqpoint{6.108324in}{3.003626in}}%
\pgfpathlineto{\pgfqpoint{6.151233in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{6.194141in}{2.971606in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{3.023294in}}%
\pgfpathlineto{\pgfqpoint{6.279957in}{2.997150in}}%
\pgfpathlineto{\pgfqpoint{6.322865in}{2.997776in}}%
\pgfpathlineto{\pgfqpoint{6.365774in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{3.000187in}}%
\pgfpathlineto{\pgfqpoint{6.451590in}{3.001730in}}%
\pgfpathlineto{\pgfqpoint{6.494498in}{2.982314in}}%
\pgfpathlineto{\pgfqpoint{6.537406in}{2.937883in}}%
\pgfpathlineto{\pgfqpoint{6.580315in}{2.993760in}}%
\pgfpathlineto{\pgfqpoint{6.623223in}{2.917202in}}%
\pgfpathlineto{\pgfqpoint{6.666131in}{2.944851in}}%
\pgfpathlineto{\pgfqpoint{6.709039in}{2.961405in}}%
\pgfpathlineto{\pgfqpoint{6.751947in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{6.794856in}{2.958945in}}%
\pgfpathlineto{\pgfqpoint{6.837764in}{2.937695in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{6.923580in}{2.987738in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{2.890664in}}%
\pgfpathlineto{\pgfqpoint{7.009396in}{2.934683in}}%
\pgfpathlineto{\pgfqpoint{7.052305in}{2.988117in}}%
\pgfpathlineto{\pgfqpoint{7.095213in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{7.138121in}{2.961597in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{2.883908in}}%
\pgfpathlineto{\pgfqpoint{7.223937in}{2.895574in}}%
\pgfpathlineto{\pgfqpoint{7.266846in}{2.906278in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{7.352662in}{2.893046in}}%
\pgfpathlineto{\pgfqpoint{7.395570in}{2.951836in}}%
\pgfpathlineto{\pgfqpoint{7.438478in}{2.892339in}}%
\pgfpathlineto{\pgfqpoint{7.481387in}{2.851575in}}%
\pgfpathlineto{\pgfqpoint{7.524295in}{2.919854in}}%
\pgfpathlineto{\pgfqpoint{7.567203in}{2.900901in}}%
\pgfpathlineto{\pgfqpoint{7.610111in}{2.900313in}}%
\pgfpathlineto{\pgfqpoint{7.653019in}{2.843981in}}%
\pgfpathlineto{\pgfqpoint{7.695928in}{2.858597in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{2.934009in}}%
\pgfpathlineto{\pgfqpoint{7.781744in}{2.887603in}}%
\pgfpathlineto{\pgfqpoint{7.824652in}{2.875678in}}%
\pgfpathlineto{\pgfqpoint{7.867560in}{2.887258in}}%
\pgfpathlineto{\pgfqpoint{7.910469in}{2.823079in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{2.818631in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{2.860323in}}%
\pgfpathlineto{\pgfqpoint{8.039193in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{8.082101in}{2.843793in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{2.843307in}}%
\pgfpathlineto{\pgfqpoint{8.167918in}{2.785975in}}%
\pgfpathlineto{\pgfqpoint{8.210826in}{2.827376in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{2.823988in}}%
\pgfpathlineto{\pgfqpoint{8.296642in}{2.803679in}}%
\pgfpathlineto{\pgfqpoint{8.339551in}{2.792442in}}%
\pgfpathlineto{\pgfqpoint{8.382459in}{2.738873in}}%
\pgfpathlineto{\pgfqpoint{8.425367in}{2.824343in}}%
\pgfpathlineto{\pgfqpoint{8.468275in}{2.828340in}}%
\pgfpathlineto{\pgfqpoint{8.511183in}{2.819908in}}%
\pgfpathlineto{\pgfqpoint{8.554092in}{2.834643in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{2.777937in}}%
\pgfpathlineto{\pgfqpoint{8.639908in}{2.776247in}}%
\pgfpathlineto{\pgfqpoint{8.682816in}{2.767664in}}%
\pgfpathlineto{\pgfqpoint{8.725724in}{2.721481in}}%
\pgfpathlineto{\pgfqpoint{8.768633in}{2.758799in}}%
\pgfpathlineto{\pgfqpoint{8.811541in}{2.689952in}}%
\pgfpathlineto{\pgfqpoint{8.854449in}{2.694617in}}%
\pgfpathlineto{\pgfqpoint{8.897357in}{2.626071in}}%
\pgfpathlineto{\pgfqpoint{8.940265in}{2.577771in}}%
\pgfpathlineto{\pgfqpoint{8.983174in}{2.494593in}}%
\pgfpathlineto{\pgfqpoint{9.026082in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{9.068990in}{2.413886in}}%
\pgfpathlineto{\pgfqpoint{9.111898in}{2.374179in}}%
\pgfpathlineto{\pgfqpoint{9.154806in}{2.284329in}}%
\pgfpathlineto{\pgfqpoint{9.197715in}{2.304047in}}%
\pgfpathlineto{\pgfqpoint{9.240623in}{2.216203in}}%
\pgfpathlineto{\pgfqpoint{9.283531in}{2.222091in}}%
\pgfpathlineto{\pgfqpoint{9.326439in}{2.110212in}}%
\pgfpathlineto{\pgfqpoint{9.369347in}{2.093184in}}%
\pgfpathlineto{\pgfqpoint{9.412255in}{2.122427in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.088351in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{2.088351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{8.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202525in}{5.363056in}}%
\pgfpathlineto{\pgfqpoint{5.207252in}{3.029901in}}%
\pgfpathlineto{\pgfqpoint{5.250160in}{2.943967in}}%
\pgfpathlineto{\pgfqpoint{5.293069in}{2.931422in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{2.817213in}}%
\pgfpathlineto{\pgfqpoint{5.378885in}{2.871672in}}%
\pgfpathlineto{\pgfqpoint{5.421793in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{5.464701in}{2.810422in}}%
\pgfpathlineto{\pgfqpoint{5.507610in}{2.814984in}}%
\pgfpathlineto{\pgfqpoint{5.550518in}{2.735288in}}%
\pgfpathlineto{\pgfqpoint{5.593426in}{2.816257in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{2.721729in}}%
\pgfpathlineto{\pgfqpoint{5.679242in}{2.743275in}}%
\pgfpathlineto{\pgfqpoint{5.722151in}{2.774869in}}%
\pgfpathlineto{\pgfqpoint{5.765059in}{2.786229in}}%
\pgfpathlineto{\pgfqpoint{5.807967in}{2.742939in}}%
\pgfpathlineto{\pgfqpoint{5.850875in}{2.702769in}}%
\pgfpathlineto{\pgfqpoint{5.893783in}{2.686565in}}%
\pgfpathlineto{\pgfqpoint{5.936692in}{2.715893in}}%
\pgfpathlineto{\pgfqpoint{6.022508in}{2.729189in}}%
\pgfpathlineto{\pgfqpoint{6.065416in}{2.704271in}}%
\pgfpathlineto{\pgfqpoint{6.108324in}{2.708972in}}%
\pgfpathlineto{\pgfqpoint{6.151233in}{2.677952in}}%
\pgfpathlineto{\pgfqpoint{6.194141in}{2.735431in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{2.722176in}}%
\pgfpathlineto{\pgfqpoint{6.279957in}{2.755561in}}%
\pgfpathlineto{\pgfqpoint{6.322865in}{2.678489in}}%
\pgfpathlineto{\pgfqpoint{6.365774in}{2.682354in}}%
\pgfpathlineto{\pgfqpoint{6.408682in}{2.727326in}}%
\pgfpathlineto{\pgfqpoint{6.451590in}{2.667708in}}%
\pgfpathlineto{\pgfqpoint{6.494498in}{2.730754in}}%
\pgfpathlineto{\pgfqpoint{6.537406in}{2.712921in}}%
\pgfpathlineto{\pgfqpoint{6.580315in}{2.711460in}}%
\pgfpathlineto{\pgfqpoint{6.623223in}{2.690731in}}%
\pgfpathlineto{\pgfqpoint{6.666131in}{2.717535in}}%
\pgfpathlineto{\pgfqpoint{6.709039in}{2.679731in}}%
\pgfpathlineto{\pgfqpoint{6.751947in}{2.676319in}}%
\pgfpathlineto{\pgfqpoint{6.794856in}{2.693218in}}%
\pgfpathlineto{\pgfqpoint{6.837764in}{2.641836in}}%
\pgfpathlineto{\pgfqpoint{6.880672in}{2.656785in}}%
\pgfpathlineto{\pgfqpoint{6.923580in}{2.648342in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{2.638672in}}%
\pgfpathlineto{\pgfqpoint{7.009396in}{2.570381in}}%
\pgfpathlineto{\pgfqpoint{7.052305in}{2.616711in}}%
\pgfpathlineto{\pgfqpoint{7.095213in}{2.600022in}}%
\pgfpathlineto{\pgfqpoint{7.138121in}{2.623076in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{2.577191in}}%
\pgfpathlineto{\pgfqpoint{7.223937in}{2.625994in}}%
\pgfpathlineto{\pgfqpoint{7.266846in}{2.576266in}}%
\pgfpathlineto{\pgfqpoint{7.309754in}{2.598285in}}%
\pgfpathlineto{\pgfqpoint{7.352662in}{2.628461in}}%
\pgfpathlineto{\pgfqpoint{7.395570in}{2.610222in}}%
\pgfpathlineto{\pgfqpoint{7.438478in}{2.590136in}}%
\pgfpathlineto{\pgfqpoint{7.481387in}{2.613303in}}%
\pgfpathlineto{\pgfqpoint{7.524295in}{2.606339in}}%
\pgfpathlineto{\pgfqpoint{7.567203in}{2.575516in}}%
\pgfpathlineto{\pgfqpoint{7.610111in}{2.615651in}}%
\pgfpathlineto{\pgfqpoint{7.653019in}{2.514070in}}%
\pgfpathlineto{\pgfqpoint{7.695928in}{2.621133in}}%
\pgfpathlineto{\pgfqpoint{7.738836in}{2.493808in}}%
\pgfpathlineto{\pgfqpoint{7.781744in}{2.537670in}}%
\pgfpathlineto{\pgfqpoint{7.824652in}{2.559374in}}%
\pgfpathlineto{\pgfqpoint{7.867560in}{2.590489in}}%
\pgfpathlineto{\pgfqpoint{7.910469in}{2.497010in}}%
\pgfpathlineto{\pgfqpoint{7.953377in}{2.498308in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{2.537149in}}%
\pgfpathlineto{\pgfqpoint{8.039193in}{2.543917in}}%
\pgfpathlineto{\pgfqpoint{8.082101in}{2.535546in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{2.563699in}}%
\pgfpathlineto{\pgfqpoint{8.167918in}{2.490846in}}%
\pgfpathlineto{\pgfqpoint{8.210826in}{2.505431in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{2.511315in}}%
\pgfpathlineto{\pgfqpoint{8.296642in}{2.527660in}}%
\pgfpathlineto{\pgfqpoint{8.339551in}{2.494318in}}%
\pgfpathlineto{\pgfqpoint{8.382459in}{2.503259in}}%
\pgfpathlineto{\pgfqpoint{8.425367in}{2.452644in}}%
\pgfpathlineto{\pgfqpoint{8.468275in}{2.515778in}}%
\pgfpathlineto{\pgfqpoint{8.511183in}{2.494162in}}%
\pgfpathlineto{\pgfqpoint{8.554092in}{2.478796in}}%
\pgfpathlineto{\pgfqpoint{8.597000in}{2.482438in}}%
\pgfpathlineto{\pgfqpoint{8.639908in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{8.682816in}{2.489122in}}%
\pgfpathlineto{\pgfqpoint{8.725724in}{2.462030in}}%
\pgfpathlineto{\pgfqpoint{8.768633in}{2.436942in}}%
\pgfpathlineto{\pgfqpoint{8.811541in}{2.399435in}}%
\pgfpathlineto{\pgfqpoint{8.854449in}{2.318634in}}%
\pgfpathlineto{\pgfqpoint{8.897357in}{2.273328in}}%
\pgfpathlineto{\pgfqpoint{8.940265in}{2.240071in}}%
\pgfpathlineto{\pgfqpoint{8.983174in}{2.151685in}}%
\pgfpathlineto{\pgfqpoint{9.026082in}{2.151287in}}%
\pgfpathlineto{\pgfqpoint{9.068990in}{2.083190in}}%
\pgfpathlineto{\pgfqpoint{9.111898in}{1.993962in}}%
\pgfpathlineto{\pgfqpoint{9.154806in}{2.010407in}}%
\pgfpathlineto{\pgfqpoint{9.197715in}{1.934720in}}%
\pgfpathlineto{\pgfqpoint{9.240623in}{1.839532in}}%
\pgfpathlineto{\pgfqpoint{9.283531in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{9.326439in}{1.740213in}}%
\pgfpathlineto{\pgfqpoint{9.369347in}{1.744427in}}%
\pgfpathlineto{\pgfqpoint{9.412255in}{1.757089in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.685485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{5.561179in}{1.311593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605623in}{1.311593in}}{\pgfqpoint{5.605623in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{5.605623in}{1.982734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605623in}{2.027179in}}{\pgfqpoint{5.561179in}{2.027179in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.027179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{2.027179in}}{\pgfqpoint{0.984636in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{0.984636in}{1.356037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{1.311593in}}{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.849401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.771623in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model A - baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.524941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.447164in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model B - increased sample throughput}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subword-boundaries-prior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.768333in}{6.743485in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.768333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.768333in}{6.743485in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.743485in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.643485in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{6.643485in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{5.257071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.568594in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.335938in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{1.335938in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335938in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894102in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{1.894102in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894102in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.452266in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452266in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010430in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{3.010430in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010430in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.568594in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568594in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.126758in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{4.126758in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126758in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.684922in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{4.684922in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684922in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.243085in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{5.243085in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243085in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.801249in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{5.801249in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801249in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.359413in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359413in}{5.257071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{6.520998in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.520998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{6.520998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460415in, y=6.437664in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.637551in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.637551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{5.637551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.860117in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.860117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{5.860117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{6.018031in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.018031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{6.018031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{6.140518in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.140518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{6.240597in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.240597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{6.240597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{6.325213in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.325213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{6.325213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{6.398511in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.398511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{6.398511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{6.463164in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.463164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{6.463164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777830in}{6.491358in}}%
\pgfpathlineto{\pgfqpoint{0.805682in}{5.638667in}}%
\pgfpathlineto{\pgfqpoint{0.833590in}{5.493791in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{5.416448in}}%
\pgfpathlineto{\pgfqpoint{0.889407in}{5.381161in}}%
\pgfpathlineto{\pgfqpoint{0.917315in}{5.347654in}}%
\pgfpathlineto{\pgfqpoint{0.945223in}{5.323424in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{5.303452in}}%
\pgfpathlineto{\pgfqpoint{1.028948in}{5.280100in}}%
\pgfpathlineto{\pgfqpoint{1.056856in}{5.273478in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{5.264499in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{5.253738in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{5.253738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777830in}{6.492644in}}%
\pgfpathlineto{\pgfqpoint{0.805682in}{6.042406in}}%
\pgfpathlineto{\pgfqpoint{0.833590in}{6.009969in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{5.923601in}}%
\pgfpathlineto{\pgfqpoint{0.889407in}{6.317342in}}%
\pgfpathlineto{\pgfqpoint{0.917315in}{6.305826in}}%
\pgfpathlineto{\pgfqpoint{0.945223in}{6.009698in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{5.833084in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{5.942783in}}%
\pgfpathlineto{\pgfqpoint{1.028948in}{5.918539in}}%
\pgfpathlineto{\pgfqpoint{1.056856in}{5.937991in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{5.942314in}}%
\pgfpathlineto{\pgfqpoint{1.112672in}{5.960331in}}%
\pgfpathlineto{\pgfqpoint{1.140581in}{5.956430in}}%
\pgfpathlineto{\pgfqpoint{1.168489in}{5.954316in}}%
\pgfpathlineto{\pgfqpoint{1.196397in}{5.993192in}}%
\pgfpathlineto{\pgfqpoint{1.224305in}{5.986809in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{5.991733in}}%
\pgfpathlineto{\pgfqpoint{1.280122in}{6.039902in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{6.078568in}}%
\pgfpathlineto{\pgfqpoint{1.335938in}{6.065524in}}%
\pgfpathlineto{\pgfqpoint{1.363846in}{6.059393in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{6.044377in}}%
\pgfpathlineto{\pgfqpoint{1.419663in}{6.110183in}}%
\pgfpathlineto{\pgfqpoint{1.447571in}{6.120288in}}%
\pgfpathlineto{\pgfqpoint{1.475479in}{6.077263in}}%
\pgfpathlineto{\pgfqpoint{1.503387in}{6.101811in}}%
\pgfpathlineto{\pgfqpoint{1.531295in}{6.102685in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{6.058295in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{6.033437in}}%
\pgfpathlineto{\pgfqpoint{1.615020in}{6.105002in}}%
\pgfpathlineto{\pgfqpoint{1.642928in}{6.103037in}}%
\pgfpathlineto{\pgfqpoint{1.670836in}{6.087951in}}%
\pgfpathlineto{\pgfqpoint{1.698745in}{6.081915in}}%
\pgfpathlineto{\pgfqpoint{1.726653in}{6.125985in}}%
\pgfpathlineto{\pgfqpoint{1.754561in}{6.128329in}}%
\pgfpathlineto{\pgfqpoint{1.782469in}{6.109807in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{6.132851in}}%
\pgfpathlineto{\pgfqpoint{1.838285in}{6.124765in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{6.111290in}}%
\pgfpathlineto{\pgfqpoint{1.894102in}{6.100800in}}%
\pgfpathlineto{\pgfqpoint{1.922010in}{6.109327in}}%
\pgfpathlineto{\pgfqpoint{1.949918in}{6.137852in}}%
\pgfpathlineto{\pgfqpoint{1.977826in}{6.107070in}}%
\pgfpathlineto{\pgfqpoint{2.005735in}{6.058067in}}%
\pgfpathlineto{\pgfqpoint{2.033643in}{6.037411in}}%
\pgfpathlineto{\pgfqpoint{2.061551in}{6.018592in}}%
\pgfpathlineto{\pgfqpoint{2.089459in}{5.988963in}}%
\pgfpathlineto{\pgfqpoint{2.117367in}{6.064463in}}%
\pgfpathlineto{\pgfqpoint{2.145276in}{6.080661in}}%
\pgfpathlineto{\pgfqpoint{2.173184in}{6.079592in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{6.018310in}}%
\pgfpathlineto{\pgfqpoint{2.229000in}{5.969402in}}%
\pgfpathlineto{\pgfqpoint{2.256908in}{6.003901in}}%
\pgfpathlineto{\pgfqpoint{2.284817in}{5.966836in}}%
\pgfpathlineto{\pgfqpoint{2.312725in}{5.985531in}}%
\pgfpathlineto{\pgfqpoint{2.340633in}{5.948117in}}%
\pgfpathlineto{\pgfqpoint{2.368541in}{5.968929in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{5.931408in}}%
\pgfpathlineto{\pgfqpoint{2.424358in}{5.988820in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{6.023876in}}%
\pgfpathlineto{\pgfqpoint{2.480174in}{6.006162in}}%
\pgfpathlineto{\pgfqpoint{2.508082in}{5.958486in}}%
\pgfpathlineto{\pgfqpoint{2.535990in}{5.946984in}}%
\pgfpathlineto{\pgfqpoint{2.563899in}{5.985718in}}%
\pgfpathlineto{\pgfqpoint{2.591807in}{5.945687in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{6.018444in}}%
\pgfpathlineto{\pgfqpoint{2.647623in}{5.982295in}}%
\pgfpathlineto{\pgfqpoint{2.675531in}{5.990056in}}%
\pgfpathlineto{\pgfqpoint{2.703440in}{6.010121in}}%
\pgfpathlineto{\pgfqpoint{2.731348in}{5.959240in}}%
\pgfpathlineto{\pgfqpoint{2.759256in}{5.901558in}}%
\pgfpathlineto{\pgfqpoint{2.787164in}{5.928164in}}%
\pgfpathlineto{\pgfqpoint{2.815072in}{5.953898in}}%
\pgfpathlineto{\pgfqpoint{2.842981in}{5.991641in}}%
\pgfpathlineto{\pgfqpoint{2.870889in}{5.987347in}}%
\pgfpathlineto{\pgfqpoint{2.898797in}{5.981455in}}%
\pgfpathlineto{\pgfqpoint{2.926705in}{5.965346in}}%
\pgfpathlineto{\pgfqpoint{2.954613in}{5.964939in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{6.017353in}}%
\pgfpathlineto{\pgfqpoint{3.010430in}{5.903502in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{5.936651in}}%
\pgfpathlineto{\pgfqpoint{3.066246in}{5.898395in}}%
\pgfpathlineto{\pgfqpoint{3.094154in}{5.902089in}}%
\pgfpathlineto{\pgfqpoint{3.122063in}{5.964771in}}%
\pgfpathlineto{\pgfqpoint{3.149971in}{5.878995in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{5.972383in}}%
\pgfpathlineto{\pgfqpoint{3.205787in}{5.935088in}}%
\pgfpathlineto{\pgfqpoint{3.233695in}{5.904454in}}%
\pgfpathlineto{\pgfqpoint{3.261603in}{5.819149in}}%
\pgfpathlineto{\pgfqpoint{3.289512in}{5.907559in}}%
\pgfpathlineto{\pgfqpoint{3.317420in}{5.899844in}}%
\pgfpathlineto{\pgfqpoint{3.345328in}{5.952077in}}%
\pgfpathlineto{\pgfqpoint{3.373236in}{5.931576in}}%
\pgfpathlineto{\pgfqpoint{3.401144in}{5.819673in}}%
\pgfpathlineto{\pgfqpoint{3.429053in}{5.820751in}}%
\pgfpathlineto{\pgfqpoint{3.456961in}{5.892716in}}%
\pgfpathlineto{\pgfqpoint{3.484869in}{5.950039in}}%
\pgfpathlineto{\pgfqpoint{3.512777in}{5.919410in}}%
\pgfpathlineto{\pgfqpoint{3.540685in}{5.879607in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{5.904654in}}%
\pgfpathlineto{\pgfqpoint{3.592498in}{5.253738in}}%
\pgfpathlineto{\pgfqpoint{3.592498in}{5.253738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{5.257071in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777830in}{6.496761in}}%
\pgfpathlineto{\pgfqpoint{0.805682in}{6.090162in}}%
\pgfpathlineto{\pgfqpoint{0.833590in}{6.032181in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{6.186676in}}%
\pgfpathlineto{\pgfqpoint{0.889407in}{6.134392in}}%
\pgfpathlineto{\pgfqpoint{0.917315in}{6.156134in}}%
\pgfpathlineto{\pgfqpoint{0.945223in}{6.105787in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{6.186303in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{6.212706in}}%
\pgfpathlineto{\pgfqpoint{1.028948in}{6.150101in}}%
\pgfpathlineto{\pgfqpoint{1.056856in}{6.186320in}}%
\pgfpathlineto{\pgfqpoint{1.084764in}{6.183048in}}%
\pgfpathlineto{\pgfqpoint{1.112672in}{6.213970in}}%
\pgfpathlineto{\pgfqpoint{1.140581in}{6.151568in}}%
\pgfpathlineto{\pgfqpoint{1.168489in}{6.134432in}}%
\pgfpathlineto{\pgfqpoint{1.196397in}{6.174072in}}%
\pgfpathlineto{\pgfqpoint{1.224305in}{6.204971in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{6.161314in}}%
\pgfpathlineto{\pgfqpoint{1.280122in}{6.197933in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{6.170755in}}%
\pgfpathlineto{\pgfqpoint{1.335938in}{6.193534in}}%
\pgfpathlineto{\pgfqpoint{1.363846in}{6.184906in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{6.180351in}}%
\pgfpathlineto{\pgfqpoint{1.419663in}{6.197547in}}%
\pgfpathlineto{\pgfqpoint{1.447571in}{6.221482in}}%
\pgfpathlineto{\pgfqpoint{1.475479in}{6.247722in}}%
\pgfpathlineto{\pgfqpoint{1.503387in}{6.238380in}}%
\pgfpathlineto{\pgfqpoint{1.531295in}{6.237200in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{6.223551in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{6.236178in}}%
\pgfpathlineto{\pgfqpoint{1.615020in}{6.168078in}}%
\pgfpathlineto{\pgfqpoint{1.642928in}{6.217943in}}%
\pgfpathlineto{\pgfqpoint{1.670836in}{6.210500in}}%
\pgfpathlineto{\pgfqpoint{1.698745in}{6.225379in}}%
\pgfpathlineto{\pgfqpoint{1.726653in}{6.231837in}}%
\pgfpathlineto{\pgfqpoint{1.754561in}{6.232648in}}%
\pgfpathlineto{\pgfqpoint{1.782469in}{6.258074in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{6.275673in}}%
\pgfpathlineto{\pgfqpoint{1.838285in}{6.269370in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{6.271172in}}%
\pgfpathlineto{\pgfqpoint{1.894102in}{6.237966in}}%
\pgfpathlineto{\pgfqpoint{1.922010in}{6.200682in}}%
\pgfpathlineto{\pgfqpoint{1.949918in}{6.257035in}}%
\pgfpathlineto{\pgfqpoint{1.977826in}{6.266240in}}%
\pgfpathlineto{\pgfqpoint{2.005735in}{6.201589in}}%
\pgfpathlineto{\pgfqpoint{2.033643in}{6.248233in}}%
\pgfpathlineto{\pgfqpoint{2.061551in}{6.251759in}}%
\pgfpathlineto{\pgfqpoint{2.089459in}{6.263696in}}%
\pgfpathlineto{\pgfqpoint{2.117367in}{6.237562in}}%
\pgfpathlineto{\pgfqpoint{2.145276in}{6.277563in}}%
\pgfpathlineto{\pgfqpoint{2.173184in}{6.188794in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{6.264390in}}%
\pgfpathlineto{\pgfqpoint{2.229000in}{6.238866in}}%
\pgfpathlineto{\pgfqpoint{2.256908in}{6.234134in}}%
\pgfpathlineto{\pgfqpoint{2.284817in}{6.234783in}}%
\pgfpathlineto{\pgfqpoint{2.312725in}{6.230381in}}%
\pgfpathlineto{\pgfqpoint{2.340633in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{2.368541in}{6.223935in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{6.188939in}}%
\pgfpathlineto{\pgfqpoint{2.424358in}{6.202290in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{6.185137in}}%
\pgfpathlineto{\pgfqpoint{2.480174in}{6.271111in}}%
\pgfpathlineto{\pgfqpoint{2.508082in}{6.236226in}}%
\pgfpathlineto{\pgfqpoint{2.535990in}{6.239629in}}%
\pgfpathlineto{\pgfqpoint{2.563899in}{6.247005in}}%
\pgfpathlineto{\pgfqpoint{2.591807in}{6.186915in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{6.218569in}}%
\pgfpathlineto{\pgfqpoint{2.647623in}{6.241079in}}%
\pgfpathlineto{\pgfqpoint{2.675531in}{6.237552in}}%
\pgfpathlineto{\pgfqpoint{2.703440in}{6.211010in}}%
\pgfpathlineto{\pgfqpoint{2.731348in}{6.221905in}}%
\pgfpathlineto{\pgfqpoint{2.759256in}{6.219344in}}%
\pgfpathlineto{\pgfqpoint{2.787164in}{6.179514in}}%
\pgfpathlineto{\pgfqpoint{2.815072in}{6.173675in}}%
\pgfpathlineto{\pgfqpoint{2.842981in}{6.161684in}}%
\pgfpathlineto{\pgfqpoint{2.870889in}{6.203244in}}%
\pgfpathlineto{\pgfqpoint{2.898797in}{6.246525in}}%
\pgfpathlineto{\pgfqpoint{2.926705in}{6.238339in}}%
\pgfpathlineto{\pgfqpoint{2.954613in}{6.227812in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{6.246225in}}%
\pgfpathlineto{\pgfqpoint{3.010430in}{6.242413in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{6.221780in}}%
\pgfpathlineto{\pgfqpoint{3.066246in}{6.206196in}}%
\pgfpathlineto{\pgfqpoint{3.094154in}{6.200572in}}%
\pgfpathlineto{\pgfqpoint{3.122063in}{6.202148in}}%
\pgfpathlineto{\pgfqpoint{3.149971in}{6.216250in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{6.224376in}}%
\pgfpathlineto{\pgfqpoint{3.205787in}{6.223674in}}%
\pgfpathlineto{\pgfqpoint{3.233695in}{6.240213in}}%
\pgfpathlineto{\pgfqpoint{3.261603in}{6.223454in}}%
\pgfpathlineto{\pgfqpoint{3.289512in}{6.226469in}}%
\pgfpathlineto{\pgfqpoint{3.317420in}{6.218151in}}%
\pgfpathlineto{\pgfqpoint{3.345328in}{6.222926in}}%
\pgfpathlineto{\pgfqpoint{3.373236in}{6.171782in}}%
\pgfpathlineto{\pgfqpoint{3.401144in}{6.213432in}}%
\pgfpathlineto{\pgfqpoint{3.429053in}{6.147847in}}%
\pgfpathlineto{\pgfqpoint{3.456961in}{6.169655in}}%
\pgfpathlineto{\pgfqpoint{3.484869in}{6.216572in}}%
\pgfpathlineto{\pgfqpoint{3.512777in}{6.181183in}}%
\pgfpathlineto{\pgfqpoint{3.540685in}{6.157807in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{6.164055in}}%
\pgfpathlineto{\pgfqpoint{3.594171in}{5.253738in}}%
\pgfpathlineto{\pgfqpoint{3.594171in}{5.253738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359413in}{5.257071in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{6.643485in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{6.643485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.243207in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{5.243207in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{1.083967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.568594in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781280in, y=0.791063in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.335938in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{1.335938in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335938in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183784in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.894102in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{1.894102in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894102in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741948in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.452266in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452266in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300112in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010430in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{3.010430in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010430in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858276in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.568594in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568594in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416440in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.126758in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{4.126758in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126758in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974604in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.684922in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{4.684922in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684922in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532768in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.243085in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{5.243085in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243085in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090931in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.801249in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{5.801249in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801249in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.649095in, y=0.479743in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.359413in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359413in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.168344in, y=0.401913in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568594in,y=0.313349in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.083967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{1.083967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.000633in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{2.641096in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.641096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{2.641096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.557763in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{4.014582in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{4.014582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{4.014582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=3.931249in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.243207in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{5.243207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=5.159874in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.249376in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.249376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{1.249376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.412471in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.412471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{1.412471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.573317in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.573317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{1.573317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.731975in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.731975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{1.731975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.888503in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.888503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{1.888503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{2.042957in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.042957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{2.042957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{2.195393in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.195393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{2.195393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{2.345862in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.345862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{2.345862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{2.494413in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.494413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{2.494413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{2.785957in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.785957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{2.785957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{2.929041in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.929041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{2.929041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{3.070390in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{3.070390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{3.070390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{3.210046in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{3.210046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{3.210046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{3.348049in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{3.348049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{3.348049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{3.484439in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{3.484439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{3.484439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{3.619251in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{3.619251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{3.619251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{3.752523in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{3.752523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{3.752523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{3.884289in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{3.884289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{3.884289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{4.143436in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{4.143436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{4.143436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{4.270882in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{4.270882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{4.270882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{4.396949in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{4.396949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{4.396949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{4.521669in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{4.521669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{4.521669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{4.645068in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{4.645068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{4.645068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{4.767176in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{4.767176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{4.767176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{4.888018in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{4.888018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{4.888018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.007620in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.007620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{5.007620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.126009in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.126009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777774in}{5.126009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=3.163587in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (bits-per-byte)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113878in}{5.246540in}}%
\pgfpathlineto{\pgfqpoint{1.140581in}{5.106623in}}%
\pgfpathlineto{\pgfqpoint{1.168489in}{5.052507in}}%
\pgfpathlineto{\pgfqpoint{1.196397in}{4.919148in}}%
\pgfpathlineto{\pgfqpoint{1.224305in}{4.848233in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{4.838116in}}%
\pgfpathlineto{\pgfqpoint{1.280122in}{4.708056in}}%
\pgfpathlineto{\pgfqpoint{1.308030in}{4.658707in}}%
\pgfpathlineto{\pgfqpoint{1.335938in}{4.540580in}}%
\pgfpathlineto{\pgfqpoint{1.363846in}{4.527456in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{4.451985in}}%
\pgfpathlineto{\pgfqpoint{1.419663in}{4.450922in}}%
\pgfpathlineto{\pgfqpoint{1.447571in}{4.349265in}}%
\pgfpathlineto{\pgfqpoint{1.475479in}{4.293190in}}%
\pgfpathlineto{\pgfqpoint{1.503387in}{4.270903in}}%
\pgfpathlineto{\pgfqpoint{1.531295in}{4.208376in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{4.171280in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{4.136869in}}%
\pgfpathlineto{\pgfqpoint{1.615020in}{4.155235in}}%
\pgfpathlineto{\pgfqpoint{1.642928in}{4.088048in}}%
\pgfpathlineto{\pgfqpoint{1.670836in}{4.042131in}}%
\pgfpathlineto{\pgfqpoint{1.698745in}{4.039173in}}%
\pgfpathlineto{\pgfqpoint{1.726653in}{3.970240in}}%
\pgfpathlineto{\pgfqpoint{1.754561in}{4.026076in}}%
\pgfpathlineto{\pgfqpoint{1.782469in}{3.950733in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{3.911911in}}%
\pgfpathlineto{\pgfqpoint{1.838285in}{3.847467in}}%
\pgfpathlineto{\pgfqpoint{1.866194in}{3.852053in}}%
\pgfpathlineto{\pgfqpoint{1.894102in}{3.832700in}}%
\pgfpathlineto{\pgfqpoint{1.922010in}{3.797670in}}%
\pgfpathlineto{\pgfqpoint{1.949918in}{3.813937in}}%
\pgfpathlineto{\pgfqpoint{1.977826in}{3.775157in}}%
\pgfpathlineto{\pgfqpoint{2.005735in}{3.747194in}}%
\pgfpathlineto{\pgfqpoint{2.033643in}{3.687722in}}%
\pgfpathlineto{\pgfqpoint{2.061551in}{3.700157in}}%
\pgfpathlineto{\pgfqpoint{2.089459in}{3.714791in}}%
\pgfpathlineto{\pgfqpoint{2.117367in}{3.660471in}}%
\pgfpathlineto{\pgfqpoint{2.145276in}{3.632708in}}%
\pgfpathlineto{\pgfqpoint{2.173184in}{3.631489in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{3.622919in}}%
\pgfpathlineto{\pgfqpoint{2.229000in}{3.564335in}}%
\pgfpathlineto{\pgfqpoint{2.256908in}{3.590906in}}%
\pgfpathlineto{\pgfqpoint{2.284817in}{3.519213in}}%
\pgfpathlineto{\pgfqpoint{2.312725in}{3.490029in}}%
\pgfpathlineto{\pgfqpoint{2.340633in}{3.435902in}}%
\pgfpathlineto{\pgfqpoint{2.368541in}{3.508840in}}%
\pgfpathlineto{\pgfqpoint{2.396449in}{3.483106in}}%
\pgfpathlineto{\pgfqpoint{2.424358in}{3.411738in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{3.459998in}}%
\pgfpathlineto{\pgfqpoint{2.480174in}{3.470830in}}%
\pgfpathlineto{\pgfqpoint{2.508082in}{3.405201in}}%
\pgfpathlineto{\pgfqpoint{2.535990in}{3.462779in}}%
\pgfpathlineto{\pgfqpoint{2.563899in}{3.386440in}}%
\pgfpathlineto{\pgfqpoint{2.591807in}{3.368557in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{3.362555in}}%
\pgfpathlineto{\pgfqpoint{2.647623in}{3.344912in}}%
\pgfpathlineto{\pgfqpoint{2.675531in}{3.339100in}}%
\pgfpathlineto{\pgfqpoint{2.703440in}{3.353659in}}%
\pgfpathlineto{\pgfqpoint{2.731348in}{3.326353in}}%
\pgfpathlineto{\pgfqpoint{2.759256in}{3.315461in}}%
\pgfpathlineto{\pgfqpoint{2.787164in}{3.274369in}}%
\pgfpathlineto{\pgfqpoint{2.815072in}{3.313604in}}%
\pgfpathlineto{\pgfqpoint{2.842981in}{3.269905in}}%
\pgfpathlineto{\pgfqpoint{2.870889in}{3.246911in}}%
\pgfpathlineto{\pgfqpoint{2.898797in}{3.270847in}}%
\pgfpathlineto{\pgfqpoint{2.926705in}{3.222994in}}%
\pgfpathlineto{\pgfqpoint{2.954613in}{3.264924in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{3.195997in}}%
\pgfpathlineto{\pgfqpoint{3.010430in}{3.205084in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{3.218127in}}%
\pgfpathlineto{\pgfqpoint{3.066246in}{3.200175in}}%
\pgfpathlineto{\pgfqpoint{3.094154in}{3.169251in}}%
\pgfpathlineto{\pgfqpoint{3.122063in}{3.245568in}}%
\pgfpathlineto{\pgfqpoint{3.149971in}{3.214459in}}%
\pgfpathlineto{\pgfqpoint{3.177879in}{3.223437in}}%
\pgfpathlineto{\pgfqpoint{3.205787in}{3.193530in}}%
\pgfpathlineto{\pgfqpoint{3.233695in}{3.139946in}}%
\pgfpathlineto{\pgfqpoint{3.261603in}{3.162137in}}%
\pgfpathlineto{\pgfqpoint{3.289512in}{3.096477in}}%
\pgfpathlineto{\pgfqpoint{3.317420in}{3.102331in}}%
\pgfpathlineto{\pgfqpoint{3.345328in}{3.137282in}}%
\pgfpathlineto{\pgfqpoint{3.373236in}{3.133345in}}%
\pgfpathlineto{\pgfqpoint{3.401144in}{3.089188in}}%
\pgfpathlineto{\pgfqpoint{3.429053in}{3.126705in}}%
\pgfpathlineto{\pgfqpoint{3.456961in}{3.065177in}}%
\pgfpathlineto{\pgfqpoint{3.484869in}{3.070516in}}%
\pgfpathlineto{\pgfqpoint{3.512777in}{3.065731in}}%
\pgfpathlineto{\pgfqpoint{3.540685in}{3.079678in}}%
\pgfpathlineto{\pgfqpoint{3.568594in}{3.059470in}}%
\pgfpathlineto{\pgfqpoint{3.596502in}{3.066892in}}%
\pgfpathlineto{\pgfqpoint{3.624410in}{3.044607in}}%
\pgfpathlineto{\pgfqpoint{3.652318in}{3.018527in}}%
\pgfpathlineto{\pgfqpoint{3.680226in}{3.066986in}}%
\pgfpathlineto{\pgfqpoint{3.708135in}{3.005793in}}%
\pgfpathlineto{\pgfqpoint{3.736043in}{3.037280in}}%
\pgfpathlineto{\pgfqpoint{3.763951in}{2.992323in}}%
\pgfpathlineto{\pgfqpoint{3.791859in}{2.977803in}}%
\pgfpathlineto{\pgfqpoint{3.819767in}{2.993927in}}%
\pgfpathlineto{\pgfqpoint{3.847676in}{2.996137in}}%
\pgfpathlineto{\pgfqpoint{3.875584in}{3.009368in}}%
\pgfpathlineto{\pgfqpoint{3.903492in}{2.997748in}}%
\pgfpathlineto{\pgfqpoint{3.931400in}{2.977557in}}%
\pgfpathlineto{\pgfqpoint{3.959308in}{2.952833in}}%
\pgfpathlineto{\pgfqpoint{3.987217in}{2.994194in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{2.919770in}}%
\pgfpathlineto{\pgfqpoint{4.043033in}{3.000724in}}%
\pgfpathlineto{\pgfqpoint{4.070941in}{2.911523in}}%
\pgfpathlineto{\pgfqpoint{4.098849in}{2.939908in}}%
\pgfpathlineto{\pgfqpoint{4.126758in}{2.926032in}}%
\pgfpathlineto{\pgfqpoint{4.154666in}{2.954905in}}%
\pgfpathlineto{\pgfqpoint{4.182574in}{2.887111in}}%
\pgfpathlineto{\pgfqpoint{4.210482in}{2.905169in}}%
\pgfpathlineto{\pgfqpoint{4.238390in}{2.855091in}}%
\pgfpathlineto{\pgfqpoint{4.266299in}{2.906778in}}%
\pgfpathlineto{\pgfqpoint{4.294207in}{2.880635in}}%
\pgfpathlineto{\pgfqpoint{4.322115in}{2.881261in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{2.929652in}}%
\pgfpathlineto{\pgfqpoint{4.377931in}{2.883672in}}%
\pgfpathlineto{\pgfqpoint{4.405840in}{2.885215in}}%
\pgfpathlineto{\pgfqpoint{4.433748in}{2.865799in}}%
\pgfpathlineto{\pgfqpoint{4.461656in}{2.821368in}}%
\pgfpathlineto{\pgfqpoint{4.489564in}{2.877245in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{2.800686in}}%
\pgfpathlineto{\pgfqpoint{4.545381in}{2.828336in}}%
\pgfpathlineto{\pgfqpoint{4.573289in}{2.844890in}}%
\pgfpathlineto{\pgfqpoint{4.601197in}{2.819011in}}%
\pgfpathlineto{\pgfqpoint{4.629105in}{2.842430in}}%
\pgfpathlineto{\pgfqpoint{4.657013in}{2.821180in}}%
\pgfpathlineto{\pgfqpoint{4.684922in}{2.817845in}}%
\pgfpathlineto{\pgfqpoint{4.712830in}{2.871223in}}%
\pgfpathlineto{\pgfqpoint{4.740738in}{2.774149in}}%
\pgfpathlineto{\pgfqpoint{4.768646in}{2.818168in}}%
\pgfpathlineto{\pgfqpoint{4.796554in}{2.871602in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{2.815189in}}%
\pgfpathlineto{\pgfqpoint{4.852371in}{2.845082in}}%
\pgfpathlineto{\pgfqpoint{4.880279in}{2.767393in}}%
\pgfpathlineto{\pgfqpoint{4.908187in}{2.779059in}}%
\pgfpathlineto{\pgfqpoint{4.936095in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{4.964003in}{2.854490in}}%
\pgfpathlineto{\pgfqpoint{4.991912in}{2.776531in}}%
\pgfpathlineto{\pgfqpoint{5.019820in}{2.835321in}}%
\pgfpathlineto{\pgfqpoint{5.047728in}{2.775824in}}%
\pgfpathlineto{\pgfqpoint{5.075636in}{2.735060in}}%
\pgfpathlineto{\pgfqpoint{5.103544in}{2.803339in}}%
\pgfpathlineto{\pgfqpoint{5.131453in}{2.784386in}}%
\pgfpathlineto{\pgfqpoint{5.159361in}{2.783798in}}%
\pgfpathlineto{\pgfqpoint{5.187269in}{2.727466in}}%
\pgfpathlineto{\pgfqpoint{5.215177in}{2.742082in}}%
\pgfpathlineto{\pgfqpoint{5.243085in}{2.817494in}}%
\pgfpathlineto{\pgfqpoint{5.270994in}{2.771087in}}%
\pgfpathlineto{\pgfqpoint{5.298902in}{2.759163in}}%
\pgfpathlineto{\pgfqpoint{5.326810in}{2.770742in}}%
\pgfpathlineto{\pgfqpoint{5.354718in}{2.706564in}}%
\pgfpathlineto{\pgfqpoint{5.382626in}{2.702116in}}%
\pgfpathlineto{\pgfqpoint{5.410535in}{2.743808in}}%
\pgfpathlineto{\pgfqpoint{5.438443in}{2.713391in}}%
\pgfpathlineto{\pgfqpoint{5.466351in}{2.727278in}}%
\pgfpathlineto{\pgfqpoint{5.494259in}{2.726791in}}%
\pgfpathlineto{\pgfqpoint{5.522167in}{2.669460in}}%
\pgfpathlineto{\pgfqpoint{5.550076in}{2.710861in}}%
\pgfpathlineto{\pgfqpoint{5.577984in}{2.707472in}}%
\pgfpathlineto{\pgfqpoint{5.605892in}{2.687164in}}%
\pgfpathlineto{\pgfqpoint{5.633800in}{2.675927in}}%
\pgfpathlineto{\pgfqpoint{5.661708in}{2.622357in}}%
\pgfpathlineto{\pgfqpoint{5.689617in}{2.707828in}}%
\pgfpathlineto{\pgfqpoint{5.717525in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{5.745433in}{2.703393in}}%
\pgfpathlineto{\pgfqpoint{5.773341in}{2.718127in}}%
\pgfpathlineto{\pgfqpoint{5.801249in}{2.661422in}}%
\pgfpathlineto{\pgfqpoint{5.829158in}{2.659732in}}%
\pgfpathlineto{\pgfqpoint{5.857066in}{2.651149in}}%
\pgfpathlineto{\pgfqpoint{5.884974in}{2.604965in}}%
\pgfpathlineto{\pgfqpoint{5.912882in}{2.642284in}}%
\pgfpathlineto{\pgfqpoint{5.940790in}{2.573436in}}%
\pgfpathlineto{\pgfqpoint{5.968699in}{2.578102in}}%
\pgfpathlineto{\pgfqpoint{5.996607in}{2.509556in}}%
\pgfpathlineto{\pgfqpoint{6.024515in}{2.461256in}}%
\pgfpathlineto{\pgfqpoint{6.052423in}{2.378078in}}%
\pgfpathlineto{\pgfqpoint{6.080331in}{2.324841in}}%
\pgfpathlineto{\pgfqpoint{6.108240in}{2.297371in}}%
\pgfpathlineto{\pgfqpoint{6.136148in}{2.257664in}}%
\pgfpathlineto{\pgfqpoint{6.164056in}{2.167814in}}%
\pgfpathlineto{\pgfqpoint{6.191964in}{2.187531in}}%
\pgfpathlineto{\pgfqpoint{6.219872in}{2.099688in}}%
\pgfpathlineto{\pgfqpoint{6.247780in}{2.105576in}}%
\pgfpathlineto{\pgfqpoint{6.275689in}{1.993696in}}%
\pgfpathlineto{\pgfqpoint{6.303597in}{1.976669in}}%
\pgfpathlineto{\pgfqpoint{6.331505in}{2.005911in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.971835in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.971835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592370in}{5.246540in}}%
\pgfpathlineto{\pgfqpoint{3.596502in}{2.856416in}}%
\pgfpathlineto{\pgfqpoint{3.624410in}{2.867746in}}%
\pgfpathlineto{\pgfqpoint{3.652318in}{2.850083in}}%
\pgfpathlineto{\pgfqpoint{3.680226in}{2.733858in}}%
\pgfpathlineto{\pgfqpoint{3.708135in}{2.803597in}}%
\pgfpathlineto{\pgfqpoint{3.736043in}{2.736634in}}%
\pgfpathlineto{\pgfqpoint{3.763951in}{2.682918in}}%
\pgfpathlineto{\pgfqpoint{3.791859in}{2.659752in}}%
\pgfpathlineto{\pgfqpoint{3.819767in}{2.735520in}}%
\pgfpathlineto{\pgfqpoint{3.847676in}{2.683778in}}%
\pgfpathlineto{\pgfqpoint{3.875584in}{2.685012in}}%
\pgfpathlineto{\pgfqpoint{3.903492in}{2.707986in}}%
\pgfpathlineto{\pgfqpoint{3.931400in}{2.666906in}}%
\pgfpathlineto{\pgfqpoint{3.959308in}{2.647244in}}%
\pgfpathlineto{\pgfqpoint{3.987217in}{2.624505in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{2.589936in}}%
\pgfpathlineto{\pgfqpoint{4.043033in}{2.611229in}}%
\pgfpathlineto{\pgfqpoint{4.070941in}{2.645667in}}%
\pgfpathlineto{\pgfqpoint{4.098849in}{2.617618in}}%
\pgfpathlineto{\pgfqpoint{4.126758in}{2.585993in}}%
\pgfpathlineto{\pgfqpoint{4.154666in}{2.603912in}}%
\pgfpathlineto{\pgfqpoint{4.182574in}{2.591295in}}%
\pgfpathlineto{\pgfqpoint{4.210482in}{2.564285in}}%
\pgfpathlineto{\pgfqpoint{4.238390in}{2.625525in}}%
\pgfpathlineto{\pgfqpoint{4.266299in}{2.606433in}}%
\pgfpathlineto{\pgfqpoint{4.294207in}{2.559397in}}%
\pgfpathlineto{\pgfqpoint{4.322115in}{2.539562in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{2.468260in}}%
\pgfpathlineto{\pgfqpoint{4.377931in}{2.574439in}}%
\pgfpathlineto{\pgfqpoint{4.405840in}{2.499002in}}%
\pgfpathlineto{\pgfqpoint{4.433748in}{2.586620in}}%
\pgfpathlineto{\pgfqpoint{4.461656in}{2.505488in}}%
\pgfpathlineto{\pgfqpoint{4.489564in}{2.526627in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{2.540630in}}%
\pgfpathlineto{\pgfqpoint{4.545381in}{2.512564in}}%
\pgfpathlineto{\pgfqpoint{4.573289in}{2.467415in}}%
\pgfpathlineto{\pgfqpoint{4.601197in}{2.452635in}}%
\pgfpathlineto{\pgfqpoint{4.629105in}{2.463570in}}%
\pgfpathlineto{\pgfqpoint{4.657013in}{2.525378in}}%
\pgfpathlineto{\pgfqpoint{4.684922in}{2.468480in}}%
\pgfpathlineto{\pgfqpoint{4.712830in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{4.740738in}{2.532201in}}%
\pgfpathlineto{\pgfqpoint{4.768646in}{2.461110in}}%
\pgfpathlineto{\pgfqpoint{4.796554in}{2.439596in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{2.511987in}}%
\pgfpathlineto{\pgfqpoint{4.852371in}{2.483561in}}%
\pgfpathlineto{\pgfqpoint{4.880279in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{4.908187in}{2.428354in}}%
\pgfpathlineto{\pgfqpoint{4.936095in}{2.439419in}}%
\pgfpathlineto{\pgfqpoint{4.964003in}{2.490751in}}%
\pgfpathlineto{\pgfqpoint{4.991912in}{2.496726in}}%
\pgfpathlineto{\pgfqpoint{5.019820in}{2.453278in}}%
\pgfpathlineto{\pgfqpoint{5.047728in}{2.450841in}}%
\pgfpathlineto{\pgfqpoint{5.075636in}{2.383944in}}%
\pgfpathlineto{\pgfqpoint{5.103544in}{2.423263in}}%
\pgfpathlineto{\pgfqpoint{5.131453in}{2.400092in}}%
\pgfpathlineto{\pgfqpoint{5.159361in}{2.434259in}}%
\pgfpathlineto{\pgfqpoint{5.187269in}{2.425674in}}%
\pgfpathlineto{\pgfqpoint{5.215177in}{2.418722in}}%
\pgfpathlineto{\pgfqpoint{5.243085in}{2.374688in}}%
\pgfpathlineto{\pgfqpoint{5.270994in}{2.401113in}}%
\pgfpathlineto{\pgfqpoint{5.298902in}{2.343519in}}%
\pgfpathlineto{\pgfqpoint{5.326810in}{2.426281in}}%
\pgfpathlineto{\pgfqpoint{5.354718in}{2.389178in}}%
\pgfpathlineto{\pgfqpoint{5.382626in}{2.381841in}}%
\pgfpathlineto{\pgfqpoint{5.410535in}{2.409400in}}%
\pgfpathlineto{\pgfqpoint{5.438443in}{2.427392in}}%
\pgfpathlineto{\pgfqpoint{5.466351in}{2.314393in}}%
\pgfpathlineto{\pgfqpoint{5.494259in}{2.394523in}}%
\pgfpathlineto{\pgfqpoint{5.522167in}{2.382281in}}%
\pgfpathlineto{\pgfqpoint{5.550076in}{2.304747in}}%
\pgfpathlineto{\pgfqpoint{5.577984in}{2.338561in}}%
\pgfpathlineto{\pgfqpoint{5.605892in}{2.352336in}}%
\pgfpathlineto{\pgfqpoint{5.633800in}{2.405674in}}%
\pgfpathlineto{\pgfqpoint{5.661708in}{2.319397in}}%
\pgfpathlineto{\pgfqpoint{5.689617in}{2.332456in}}%
\pgfpathlineto{\pgfqpoint{5.717525in}{2.347350in}}%
\pgfpathlineto{\pgfqpoint{5.745433in}{2.369752in}}%
\pgfpathlineto{\pgfqpoint{5.773341in}{2.330526in}}%
\pgfpathlineto{\pgfqpoint{5.801249in}{2.306170in}}%
\pgfpathlineto{\pgfqpoint{5.829158in}{2.342533in}}%
\pgfpathlineto{\pgfqpoint{5.857066in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{5.884974in}{2.278820in}}%
\pgfpathlineto{\pgfqpoint{5.912882in}{2.299002in}}%
\pgfpathlineto{\pgfqpoint{5.940790in}{2.268723in}}%
\pgfpathlineto{\pgfqpoint{5.968699in}{2.212766in}}%
\pgfpathlineto{\pgfqpoint{5.996607in}{2.159637in}}%
\pgfpathlineto{\pgfqpoint{6.024515in}{2.180041in}}%
\pgfpathlineto{\pgfqpoint{6.052423in}{2.066659in}}%
\pgfpathlineto{\pgfqpoint{6.080331in}{1.986759in}}%
\pgfpathlineto{\pgfqpoint{6.108240in}{1.941857in}}%
\pgfpathlineto{\pgfqpoint{6.136148in}{1.851089in}}%
\pgfpathlineto{\pgfqpoint{6.164056in}{1.827395in}}%
\pgfpathlineto{\pgfqpoint{6.191964in}{1.766933in}}%
\pgfpathlineto{\pgfqpoint{6.219872in}{1.687450in}}%
\pgfpathlineto{\pgfqpoint{6.247780in}{1.669957in}}%
\pgfpathlineto{\pgfqpoint{6.275689in}{1.658072in}}%
\pgfpathlineto{\pgfqpoint{6.303597in}{1.641689in}}%
\pgfpathlineto{\pgfqpoint{6.331505in}{1.562184in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.626757in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.626757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777774in}{1.083967in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594073in}{5.246540in}}%
\pgfpathlineto{\pgfqpoint{3.596502in}{3.410103in}}%
\pgfpathlineto{\pgfqpoint{3.624410in}{3.326029in}}%
\pgfpathlineto{\pgfqpoint{3.652318in}{3.219018in}}%
\pgfpathlineto{\pgfqpoint{3.680226in}{3.235767in}}%
\pgfpathlineto{\pgfqpoint{3.708135in}{3.205023in}}%
\pgfpathlineto{\pgfqpoint{3.736043in}{3.198361in}}%
\pgfpathlineto{\pgfqpoint{3.763951in}{3.141996in}}%
\pgfpathlineto{\pgfqpoint{3.791859in}{3.116417in}}%
\pgfpathlineto{\pgfqpoint{3.819767in}{3.129560in}}%
\pgfpathlineto{\pgfqpoint{3.847676in}{3.139829in}}%
\pgfpathlineto{\pgfqpoint{3.875584in}{3.080527in}}%
\pgfpathlineto{\pgfqpoint{3.903492in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{3.931400in}{3.043348in}}%
\pgfpathlineto{\pgfqpoint{3.959308in}{3.092696in}}%
\pgfpathlineto{\pgfqpoint{3.987217in}{3.041610in}}%
\pgfpathlineto{\pgfqpoint{4.015125in}{3.054929in}}%
\pgfpathlineto{\pgfqpoint{4.043033in}{2.982525in}}%
\pgfpathlineto{\pgfqpoint{4.070941in}{3.058128in}}%
\pgfpathlineto{\pgfqpoint{4.098849in}{2.981663in}}%
\pgfpathlineto{\pgfqpoint{4.126758in}{3.025817in}}%
\pgfpathlineto{\pgfqpoint{4.154666in}{2.998899in}}%
\pgfpathlineto{\pgfqpoint{4.182574in}{3.004105in}}%
\pgfpathlineto{\pgfqpoint{4.210482in}{3.030732in}}%
\pgfpathlineto{\pgfqpoint{4.238390in}{2.999085in}}%
\pgfpathlineto{\pgfqpoint{4.266299in}{2.981175in}}%
\pgfpathlineto{\pgfqpoint{4.294207in}{2.945177in}}%
\pgfpathlineto{\pgfqpoint{4.322115in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{4.350023in}{3.036962in}}%
\pgfpathlineto{\pgfqpoint{4.377931in}{2.943997in}}%
\pgfpathlineto{\pgfqpoint{4.405840in}{2.953208in}}%
\pgfpathlineto{\pgfqpoint{4.433748in}{3.008822in}}%
\pgfpathlineto{\pgfqpoint{4.461656in}{2.999245in}}%
\pgfpathlineto{\pgfqpoint{4.489564in}{2.923215in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{2.990213in}}%
\pgfpathlineto{\pgfqpoint{4.545381in}{2.987505in}}%
\pgfpathlineto{\pgfqpoint{4.573289in}{2.948195in}}%
\pgfpathlineto{\pgfqpoint{4.601197in}{2.914774in}}%
\pgfpathlineto{\pgfqpoint{4.629105in}{2.962364in}}%
\pgfpathlineto{\pgfqpoint{4.657013in}{2.914393in}}%
\pgfpathlineto{\pgfqpoint{4.684922in}{2.949817in}}%
\pgfpathlineto{\pgfqpoint{4.712830in}{2.920550in}}%
\pgfpathlineto{\pgfqpoint{4.740738in}{2.851371in}}%
\pgfpathlineto{\pgfqpoint{4.768646in}{2.914067in}}%
\pgfpathlineto{\pgfqpoint{4.796554in}{2.942342in}}%
\pgfpathlineto{\pgfqpoint{4.824462in}{2.912271in}}%
\pgfpathlineto{\pgfqpoint{4.852371in}{2.865370in}}%
\pgfpathlineto{\pgfqpoint{4.880279in}{2.906116in}}%
\pgfpathlineto{\pgfqpoint{4.908187in}{2.888485in}}%
\pgfpathlineto{\pgfqpoint{4.936095in}{2.879412in}}%
\pgfpathlineto{\pgfqpoint{4.964003in}{2.889791in}}%
\pgfpathlineto{\pgfqpoint{4.991912in}{2.885618in}}%
\pgfpathlineto{\pgfqpoint{5.019820in}{2.913673in}}%
\pgfpathlineto{\pgfqpoint{5.047728in}{2.891860in}}%
\pgfpathlineto{\pgfqpoint{5.075636in}{2.894597in}}%
\pgfpathlineto{\pgfqpoint{5.103544in}{2.862310in}}%
\pgfpathlineto{\pgfqpoint{5.131453in}{2.852362in}}%
\pgfpathlineto{\pgfqpoint{5.159361in}{2.841628in}}%
\pgfpathlineto{\pgfqpoint{5.187269in}{2.842340in}}%
\pgfpathlineto{\pgfqpoint{5.215177in}{2.822278in}}%
\pgfpathlineto{\pgfqpoint{5.243085in}{2.885406in}}%
\pgfpathlineto{\pgfqpoint{5.270994in}{2.827777in}}%
\pgfpathlineto{\pgfqpoint{5.298902in}{2.768445in}}%
\pgfpathlineto{\pgfqpoint{5.326810in}{2.903675in}}%
\pgfpathlineto{\pgfqpoint{5.354718in}{2.844622in}}%
\pgfpathlineto{\pgfqpoint{5.382626in}{2.804727in}}%
\pgfpathlineto{\pgfqpoint{5.410535in}{2.810673in}}%
\pgfpathlineto{\pgfqpoint{5.438443in}{2.843847in}}%
\pgfpathlineto{\pgfqpoint{5.466351in}{2.812100in}}%
\pgfpathlineto{\pgfqpoint{5.494259in}{2.828742in}}%
\pgfpathlineto{\pgfqpoint{5.522167in}{2.822112in}}%
\pgfpathlineto{\pgfqpoint{5.550076in}{2.801786in}}%
\pgfpathlineto{\pgfqpoint{5.577984in}{2.793361in}}%
\pgfpathlineto{\pgfqpoint{5.605892in}{2.777881in}}%
\pgfpathlineto{\pgfqpoint{5.633800in}{2.788707in}}%
\pgfpathlineto{\pgfqpoint{5.661708in}{2.829336in}}%
\pgfpathlineto{\pgfqpoint{5.689617in}{2.834793in}}%
\pgfpathlineto{\pgfqpoint{5.717525in}{2.751096in}}%
\pgfpathlineto{\pgfqpoint{5.745433in}{2.820163in}}%
\pgfpathlineto{\pgfqpoint{5.773341in}{2.771971in}}%
\pgfpathlineto{\pgfqpoint{5.801249in}{2.788410in}}%
\pgfpathlineto{\pgfqpoint{5.829158in}{2.815591in}}%
\pgfpathlineto{\pgfqpoint{5.857066in}{2.789132in}}%
\pgfpathlineto{\pgfqpoint{5.884974in}{2.750453in}}%
\pgfpathlineto{\pgfqpoint{5.912882in}{2.756082in}}%
\pgfpathlineto{\pgfqpoint{5.940790in}{2.710935in}}%
\pgfpathlineto{\pgfqpoint{5.968699in}{2.648370in}}%
\pgfpathlineto{\pgfqpoint{5.996607in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{6.024515in}{2.615382in}}%
\pgfpathlineto{\pgfqpoint{6.052423in}{2.515107in}}%
\pgfpathlineto{\pgfqpoint{6.080331in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{6.108240in}{2.433293in}}%
\pgfpathlineto{\pgfqpoint{6.136148in}{2.331989in}}%
\pgfpathlineto{\pgfqpoint{6.164056in}{2.326411in}}%
\pgfpathlineto{\pgfqpoint{6.191964in}{2.304517in}}%
\pgfpathlineto{\pgfqpoint{6.219872in}{2.260511in}}%
\pgfpathlineto{\pgfqpoint{6.247780in}{2.219822in}}%
\pgfpathlineto{\pgfqpoint{6.275689in}{2.223743in}}%
\pgfpathlineto{\pgfqpoint{6.303597in}{2.153593in}}%
\pgfpathlineto{\pgfqpoint{6.331505in}{2.120418in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.112613in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{2.112613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{0.777774in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359413in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{1.083967in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{1.083967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624410in}{4.366540in}}%
\pgfpathlineto{\pgfqpoint{5.403635in}{4.366540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.453635in}{4.366540in}}{\pgfqpoint{5.453635in}{4.416540in}}%
\pgfpathlineto{\pgfqpoint{5.453635in}{4.564687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.453635in}{4.614687in}}{\pgfqpoint{5.403635in}{4.614687in}}%
\pgfpathlineto{\pgfqpoint{3.624410in}{4.614687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.574410in}{4.614687in}}{\pgfqpoint{3.574410in}{4.564687in}}%
\pgfpathlineto{\pgfqpoint{3.574410in}{4.416540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.574410in}{4.366540in}}{\pgfqpoint{3.624410in}{4.366540in}}%
\pgfpathlineto{\pgfqpoint{3.624410in}{4.366540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624410in,y=4.490614in,left,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return to normal regime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777774in}{5.243207in}}%
\pgfpathlineto{\pgfqpoint{6.359413in}{5.243207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933330in}{1.195078in}}%
\pgfpathlineto{\pgfqpoint{5.413749in}{1.195078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.458194in}{1.195078in}}{\pgfqpoint{5.458194in}{1.239522in}}%
\pgfpathlineto{\pgfqpoint{5.458194in}{2.190679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.458194in}{2.235123in}}{\pgfqpoint{5.413749in}{2.235123in}}%
\pgfpathlineto{\pgfqpoint{0.933330in}{2.235123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.888885in}{2.235123in}}{\pgfqpoint{0.888885in}{2.190679in}}%
\pgfpathlineto{\pgfqpoint{0.888885in}{1.239522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.888885in}{1.195078in}}{\pgfqpoint{0.933330in}{1.195078in}}%
\pgfpathlineto{\pgfqpoint{0.933330in}{1.195078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977774in}{2.057346in}}%
\pgfpathlineto{\pgfqpoint{1.199996in}{2.057346in}}%
\pgfpathlineto{\pgfqpoint{1.422218in}{2.057346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599996in,y=1.979568in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model A - baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977774in}{1.732886in}}%
\pgfpathlineto{\pgfqpoint{1.199996in}{1.732886in}}%
\pgfpathlineto{\pgfqpoint{1.422218in}{1.732886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599996in,y=1.655108in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model B - subword start inductive bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977774in}{1.408426in}}%
\pgfpathlineto{\pgfqpoint{1.199996in}{1.408426in}}%
\pgfpathlineto{\pgfqpoint{1.422218in}{1.408426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599996in,y=1.330648in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model C - subword end inductive bias}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subword-boundaries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.907578in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.431688in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431688in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279534in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.989852in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989852in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837698in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.548016in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548016in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395862in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106180in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106180in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954026in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664344in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512190in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.222508in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222508in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070354in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.780672in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780672in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628518in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.338836in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338836in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186682in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.897000in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897000in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744846in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455164in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.264095in, y=0.518428in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664344in,y=0.429864in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.464222in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.464222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.464222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.380889in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.418750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.418750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.335416in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.142765in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.142765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.142765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.059432in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.684949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.601616in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.671846in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.671846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.671846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.876565in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.876565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.876565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.078461in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.078461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.078461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.277610in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.277610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.277610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.474086in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.474086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.474086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.667959in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.667959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.667959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.859298in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.859298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.859298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.048168in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.048168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.048168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.234631in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.234631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.234631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.600581in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.600581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.600581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.780181in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.780181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.780181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.957604in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.957604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.957604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.132902in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.132902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.132902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.306125in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.306125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.306125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.477323in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.477323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.477323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.646541in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.646541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.646541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.813825in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.813825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.813825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.979219in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.979219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.979219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.304504in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.304504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.304504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.464475in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.464475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.464475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.622717in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.622717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.622717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.779266in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.779266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.779266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.934158in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.934158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.934158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.087429in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.087429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.087429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.239111in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.239111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.239111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.389238in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.389238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.389238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.537840in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.537840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.537840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.942715in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (bits-per-byte)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209758in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.236331in}{6.513507in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{6.445580in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{6.278186in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{6.189172in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{6.176474in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{6.013221in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{5.951278in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{5.803003in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{5.786530in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{5.691798in}}%
\pgfpathlineto{\pgfqpoint{1.515413in}{5.690464in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{5.562863in}}%
\pgfpathlineto{\pgfqpoint{1.571229in}{5.492476in}}%
\pgfpathlineto{\pgfqpoint{1.599138in}{5.464502in}}%
\pgfpathlineto{\pgfqpoint{1.627046in}{5.386017in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{5.339454in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{5.296261in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{5.319313in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{5.234980in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{5.177344in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{5.173631in}}%
\pgfpathlineto{\pgfqpoint{1.822403in}{5.087106in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{5.157192in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{5.062621in}}%
\pgfpathlineto{\pgfqpoint{1.906128in}{5.013890in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{4.933000in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{4.938757in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{4.914464in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{4.870495in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{4.890913in}}%
\pgfpathlineto{\pgfqpoint{2.073577in}{4.842235in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{4.807136in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{4.732486in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{4.748094in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{4.766463in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{4.698280in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{4.663432in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{4.661902in}}%
\pgfpathlineto{\pgfqpoint{2.296842in}{4.651145in}}%
\pgfpathlineto{\pgfqpoint{2.324751in}{4.577609in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{4.610961in}}%
\pgfpathlineto{\pgfqpoint{2.380567in}{4.520972in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{4.484340in}}%
\pgfpathlineto{\pgfqpoint{2.436383in}{4.416399in}}%
\pgfpathlineto{\pgfqpoint{2.464292in}{4.507951in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{4.475649in}}%
\pgfpathlineto{\pgfqpoint{2.520108in}{4.386068in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{4.446645in}}%
\pgfpathlineto{\pgfqpoint{2.575924in}{4.460241in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{4.377863in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{4.450135in}}%
\pgfpathlineto{\pgfqpoint{2.659649in}{4.354314in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{4.331866in}}%
\pgfpathlineto{\pgfqpoint{2.715465in}{4.324333in}}%
\pgfpathlineto{\pgfqpoint{2.743374in}{4.302188in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{4.294892in}}%
\pgfpathlineto{\pgfqpoint{2.799190in}{4.313167in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{4.278891in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{4.265219in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{4.213641in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{4.262889in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{4.208038in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{4.179176in}}%
\pgfpathlineto{\pgfqpoint{2.994547in}{4.209220in}}%
\pgfpathlineto{\pgfqpoint{3.022456in}{4.149154in}}%
\pgfpathlineto{\pgfqpoint{3.050364in}{4.201785in}}%
\pgfpathlineto{\pgfqpoint{3.078272in}{4.115268in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{4.126673in}}%
\pgfpathlineto{\pgfqpoint{3.134088in}{4.143045in}}%
\pgfpathlineto{\pgfqpoint{3.161997in}{4.120511in}}%
\pgfpathlineto{\pgfqpoint{3.189905in}{4.081695in}}%
\pgfpathlineto{\pgfqpoint{3.217813in}{4.177489in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{4.138441in}}%
\pgfpathlineto{\pgfqpoint{3.273629in}{4.149711in}}%
\pgfpathlineto{\pgfqpoint{3.301538in}{4.112171in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{4.044911in}}%
\pgfpathlineto{\pgfqpoint{3.357354in}{4.072766in}}%
\pgfpathlineto{\pgfqpoint{3.385262in}{3.990348in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{3.997696in}}%
\pgfpathlineto{\pgfqpoint{3.441078in}{4.041568in}}%
\pgfpathlineto{\pgfqpoint{3.468987in}{4.036626in}}%
\pgfpathlineto{\pgfqpoint{3.496895in}{3.981199in}}%
\pgfpathlineto{\pgfqpoint{3.524803in}{4.028292in}}%
\pgfpathlineto{\pgfqpoint{3.552711in}{3.951061in}}%
\pgfpathlineto{\pgfqpoint{3.580619in}{3.957763in}}%
\pgfpathlineto{\pgfqpoint{3.608528in}{3.951756in}}%
\pgfpathlineto{\pgfqpoint{3.636436in}{3.969262in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{3.943896in}}%
\pgfpathlineto{\pgfqpoint{3.692252in}{3.953213in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{3.925241in}}%
\pgfpathlineto{\pgfqpoint{3.748069in}{3.892505in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{3.953332in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{3.876522in}}%
\pgfpathlineto{\pgfqpoint{3.831793in}{3.916045in}}%
\pgfpathlineto{\pgfqpoint{3.859701in}{3.859614in}}%
\pgfpathlineto{\pgfqpoint{3.887610in}{3.841388in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{3.861626in}}%
\pgfpathlineto{\pgfqpoint{3.943426in}{3.864400in}}%
\pgfpathlineto{\pgfqpoint{3.971334in}{3.881009in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.866423in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.841079in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.810046in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{3.861962in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{3.870159in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{3.758192in}}%
\pgfpathlineto{\pgfqpoint{4.194600in}{3.793822in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{3.776404in}}%
\pgfpathlineto{\pgfqpoint{4.250416in}{3.812646in}}%
\pgfpathlineto{\pgfqpoint{4.278324in}{3.727550in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{3.750217in}}%
\pgfpathlineto{\pgfqpoint{4.334141in}{3.687358in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{3.752237in}}%
\pgfpathlineto{\pgfqpoint{4.389957in}{3.719421in}}%
\pgfpathlineto{\pgfqpoint{4.417865in}{3.720207in}}%
\pgfpathlineto{\pgfqpoint{4.445774in}{3.780948in}}%
\pgfpathlineto{\pgfqpoint{4.473682in}{3.723234in}}%
\pgfpathlineto{\pgfqpoint{4.501590in}{3.725170in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{3.700799in}}%
\pgfpathlineto{\pgfqpoint{4.557406in}{3.645028in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{3.715166in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{3.619069in}}%
\pgfpathlineto{\pgfqpoint{4.641131in}{3.653774in}}%
\pgfpathlineto{\pgfqpoint{4.669039in}{3.674554in}}%
\pgfpathlineto{\pgfqpoint{4.696947in}{3.642070in}}%
\pgfpathlineto{\pgfqpoint{4.724856in}{3.671466in}}%
\pgfpathlineto{\pgfqpoint{4.752764in}{3.644793in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{3.640607in}}%
\pgfpathlineto{\pgfqpoint{4.808580in}{3.707608in}}%
\pgfpathlineto{\pgfqpoint{4.836488in}{3.585759in}}%
\pgfpathlineto{\pgfqpoint{4.864396in}{3.641012in}}%
\pgfpathlineto{\pgfqpoint{4.892305in}{3.708082in}}%
\pgfpathlineto{\pgfqpoint{4.920213in}{3.637272in}}%
\pgfpathlineto{\pgfqpoint{4.948121in}{3.674795in}}%
\pgfpathlineto{\pgfqpoint{4.976029in}{3.577278in}}%
\pgfpathlineto{\pgfqpoint{5.003937in}{3.591922in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{3.605357in}}%
\pgfpathlineto{\pgfqpoint{5.059754in}{3.686604in}}%
\pgfpathlineto{\pgfqpoint{5.087662in}{3.588749in}}%
\pgfpathlineto{\pgfqpoint{5.115570in}{3.662543in}}%
\pgfpathlineto{\pgfqpoint{5.143478in}{3.587862in}}%
\pgfpathlineto{\pgfqpoint{5.171387in}{3.536694in}}%
\pgfpathlineto{\pgfqpoint{5.199295in}{3.622398in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{3.598608in}}%
\pgfpathlineto{\pgfqpoint{5.255111in}{3.597870in}}%
\pgfpathlineto{\pgfqpoint{5.283019in}{3.527162in}}%
\pgfpathlineto{\pgfqpoint{5.310928in}{3.545508in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{3.640166in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{3.581916in}}%
\pgfpathlineto{\pgfqpoint{5.394652in}{3.566948in}}%
\pgfpathlineto{\pgfqpoint{5.422560in}{3.581483in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{3.500926in}}%
\pgfpathlineto{\pgfqpoint{5.478377in}{3.495343in}}%
\pgfpathlineto{\pgfqpoint{5.506285in}{3.547674in}}%
\pgfpathlineto{\pgfqpoint{5.534193in}{3.509495in}}%
\pgfpathlineto{\pgfqpoint{5.562101in}{3.526926in}}%
\pgfpathlineto{\pgfqpoint{5.590010in}{3.526315in}}%
\pgfpathlineto{\pgfqpoint{5.617918in}{3.454352in}}%
\pgfpathlineto{\pgfqpoint{5.645826in}{3.506319in}}%
\pgfpathlineto{\pgfqpoint{5.673734in}{3.502066in}}%
\pgfpathlineto{\pgfqpoint{5.701642in}{3.476575in}}%
\pgfpathlineto{\pgfqpoint{5.729551in}{3.462469in}}%
\pgfpathlineto{\pgfqpoint{5.757459in}{3.395228in}}%
\pgfpathlineto{\pgfqpoint{5.785367in}{3.502512in}}%
\pgfpathlineto{\pgfqpoint{5.813275in}{3.507529in}}%
\pgfpathlineto{\pgfqpoint{5.841183in}{3.496945in}}%
\pgfpathlineto{\pgfqpoint{5.869092in}{3.515440in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{3.444262in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{3.442141in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{3.431368in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{3.373398in}}%
\pgfpathlineto{\pgfqpoint{6.008633in}{3.420240in}}%
\pgfpathlineto{\pgfqpoint{6.036541in}{3.333822in}}%
\pgfpathlineto{\pgfqpoint{6.064449in}{3.339678in}}%
\pgfpathlineto{\pgfqpoint{6.092357in}{3.253639in}}%
\pgfpathlineto{\pgfqpoint{6.120265in}{3.193011in}}%
\pgfpathlineto{\pgfqpoint{6.148174in}{3.088606in}}%
\pgfpathlineto{\pgfqpoint{6.176082in}{3.021782in}}%
\pgfpathlineto{\pgfqpoint{6.203990in}{2.987301in}}%
\pgfpathlineto{\pgfqpoint{6.231898in}{2.937461in}}%
\pgfpathlineto{\pgfqpoint{6.259806in}{2.824680in}}%
\pgfpathlineto{\pgfqpoint{6.287715in}{2.849430in}}%
\pgfpathlineto{\pgfqpoint{6.315623in}{2.739167in}}%
\pgfpathlineto{\pgfqpoint{6.343531in}{2.746558in}}%
\pgfpathlineto{\pgfqpoint{6.371439in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{6.399347in}{2.584753in}}%
\pgfpathlineto{\pgfqpoint{6.427255in}{2.621458in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.578686in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.578686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131091in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.152606in}{6.505701in}}%
\pgfpathlineto{\pgfqpoint{1.180515in}{6.260019in}}%
\pgfpathlineto{\pgfqpoint{1.208423in}{6.126948in}}%
\pgfpathlineto{\pgfqpoint{1.236331in}{5.977534in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{5.773362in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{5.642496in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{5.537185in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{5.454523in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{5.412610in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{5.287167in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{5.212349in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{5.180705in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{5.132098in}}%
\pgfpathlineto{\pgfqpoint{1.515413in}{5.037584in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{4.968523in}}%
\pgfpathlineto{\pgfqpoint{1.571229in}{4.938597in}}%
\pgfpathlineto{\pgfqpoint{1.599138in}{4.890303in}}%
\pgfpathlineto{\pgfqpoint{1.627046in}{4.813432in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{4.762329in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{4.775056in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{4.771863in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{4.666006in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{4.633152in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{4.534414in}}%
\pgfpathlineto{\pgfqpoint{1.822403in}{4.567743in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{4.484858in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{4.536412in}}%
\pgfpathlineto{\pgfqpoint{1.906128in}{4.437543in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{4.472248in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{4.356861in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{4.295819in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{4.398488in}}%
\pgfpathlineto{\pgfqpoint{2.073577in}{4.318718in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{4.292288in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{4.242587in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{4.212712in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{4.225133in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{4.189319in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{4.093059in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{4.135051in}}%
\pgfpathlineto{\pgfqpoint{2.296842in}{4.108461in}}%
\pgfpathlineto{\pgfqpoint{2.324751in}{4.107153in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{4.089036in}}%
\pgfpathlineto{\pgfqpoint{2.380567in}{4.034496in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{3.977133in}}%
\pgfpathlineto{\pgfqpoint{2.436383in}{3.960089in}}%
\pgfpathlineto{\pgfqpoint{2.464292in}{3.968460in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{3.974416in}}%
\pgfpathlineto{\pgfqpoint{2.520108in}{4.008168in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{3.904637in}}%
\pgfpathlineto{\pgfqpoint{2.575924in}{3.946935in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{3.908761in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{3.883233in}}%
\pgfpathlineto{\pgfqpoint{2.659649in}{3.817414in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{3.879615in}}%
\pgfpathlineto{\pgfqpoint{2.715465in}{3.848554in}}%
\pgfpathlineto{\pgfqpoint{2.743374in}{3.764027in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{3.792949in}}%
\pgfpathlineto{\pgfqpoint{2.799190in}{3.800059in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{3.788333in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{3.818105in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{3.782839in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{3.736984in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{3.774898in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.650747in}}%
\pgfpathlineto{\pgfqpoint{2.994547in}{3.672046in}}%
\pgfpathlineto{\pgfqpoint{3.022456in}{3.697299in}}%
\pgfpathlineto{\pgfqpoint{3.050364in}{3.658672in}}%
\pgfpathlineto{\pgfqpoint{3.078272in}{3.662036in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{3.663020in}}%
\pgfpathlineto{\pgfqpoint{3.134088in}{3.650251in}}%
\pgfpathlineto{\pgfqpoint{3.161997in}{3.649304in}}%
\pgfpathlineto{\pgfqpoint{3.189905in}{3.577320in}}%
\pgfpathlineto{\pgfqpoint{3.217813in}{3.535475in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{3.610216in}}%
\pgfpathlineto{\pgfqpoint{3.273629in}{3.573010in}}%
\pgfpathlineto{\pgfqpoint{3.301538in}{3.531075in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{3.544683in}}%
\pgfpathlineto{\pgfqpoint{3.357354in}{3.545440in}}%
\pgfpathlineto{\pgfqpoint{3.385262in}{3.553242in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{3.587902in}}%
\pgfpathlineto{\pgfqpoint{3.441078in}{3.521147in}}%
\pgfpathlineto{\pgfqpoint{3.468987in}{3.590978in}}%
\pgfpathlineto{\pgfqpoint{3.496895in}{3.517960in}}%
\pgfpathlineto{\pgfqpoint{3.524803in}{3.476866in}}%
\pgfpathlineto{\pgfqpoint{3.552711in}{3.475763in}}%
\pgfpathlineto{\pgfqpoint{3.580619in}{3.495264in}}%
\pgfpathlineto{\pgfqpoint{3.608528in}{3.398054in}}%
\pgfpathlineto{\pgfqpoint{3.636436in}{3.443993in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{3.445456in}}%
\pgfpathlineto{\pgfqpoint{3.692252in}{3.498528in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{3.441693in}}%
\pgfpathlineto{\pgfqpoint{3.748069in}{3.396219in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{3.424797in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{3.416697in}}%
\pgfpathlineto{\pgfqpoint{3.831793in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{3.859701in}{3.393269in}}%
\pgfpathlineto{\pgfqpoint{3.887610in}{3.448877in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{3.424301in}}%
\pgfpathlineto{\pgfqpoint{3.943426in}{3.368463in}}%
\pgfpathlineto{\pgfqpoint{3.971334in}{3.394749in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.361149in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.349563in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.350360in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{3.357436in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{3.323870in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{3.305427in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{3.332064in}}%
\pgfpathlineto{\pgfqpoint{4.194600in}{3.315809in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{3.306860in}}%
\pgfpathlineto{\pgfqpoint{4.250416in}{3.420135in}}%
\pgfpathlineto{\pgfqpoint{4.278324in}{3.334703in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{3.176101in}}%
\pgfpathlineto{\pgfqpoint{4.334141in}{3.291941in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{3.285313in}}%
\pgfpathlineto{\pgfqpoint{4.389957in}{3.215431in}}%
\pgfpathlineto{\pgfqpoint{4.417865in}{3.213837in}}%
\pgfpathlineto{\pgfqpoint{4.445774in}{3.263202in}}%
\pgfpathlineto{\pgfqpoint{4.473682in}{3.208615in}}%
\pgfpathlineto{\pgfqpoint{4.501590in}{3.312436in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{3.236648in}}%
\pgfpathlineto{\pgfqpoint{4.557406in}{3.307852in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{3.302003in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{3.211859in}}%
\pgfpathlineto{\pgfqpoint{4.641131in}{3.254908in}}%
\pgfpathlineto{\pgfqpoint{4.669039in}{3.219193in}}%
\pgfpathlineto{\pgfqpoint{4.696947in}{3.243183in}}%
\pgfpathlineto{\pgfqpoint{4.724856in}{3.196024in}}%
\pgfpathlineto{\pgfqpoint{4.752764in}{3.155213in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{3.253186in}}%
\pgfpathlineto{\pgfqpoint{4.808580in}{3.285634in}}%
\pgfpathlineto{\pgfqpoint{4.836488in}{3.259824in}}%
\pgfpathlineto{\pgfqpoint{4.864396in}{3.199450in}}%
\pgfpathlineto{\pgfqpoint{4.892305in}{3.190965in}}%
\pgfpathlineto{\pgfqpoint{4.920213in}{3.193355in}}%
\pgfpathlineto{\pgfqpoint{4.948121in}{3.177029in}}%
\pgfpathlineto{\pgfqpoint{4.976029in}{3.229170in}}%
\pgfpathlineto{\pgfqpoint{5.003937in}{3.244815in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{3.145502in}}%
\pgfpathlineto{\pgfqpoint{5.059754in}{3.160516in}}%
\pgfpathlineto{\pgfqpoint{5.087662in}{3.091110in}}%
\pgfpathlineto{\pgfqpoint{5.115570in}{3.136070in}}%
\pgfpathlineto{\pgfqpoint{5.143478in}{3.121907in}}%
\pgfpathlineto{\pgfqpoint{5.171387in}{3.124701in}}%
\pgfpathlineto{\pgfqpoint{5.199295in}{3.205932in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{5.255111in}{3.201916in}}%
\pgfpathlineto{\pgfqpoint{5.283019in}{3.131404in}}%
\pgfpathlineto{\pgfqpoint{5.310928in}{3.134142in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{3.148770in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{3.140640in}}%
\pgfpathlineto{\pgfqpoint{5.394652in}{3.077974in}}%
\pgfpathlineto{\pgfqpoint{5.422560in}{3.080365in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{3.135869in}}%
\pgfpathlineto{\pgfqpoint{5.478377in}{3.140920in}}%
\pgfpathlineto{\pgfqpoint{5.506285in}{3.066251in}}%
\pgfpathlineto{\pgfqpoint{5.534193in}{3.071184in}}%
\pgfpathlineto{\pgfqpoint{5.562101in}{3.103582in}}%
\pgfpathlineto{\pgfqpoint{5.590010in}{3.070828in}}%
\pgfpathlineto{\pgfqpoint{5.617918in}{3.046283in}}%
\pgfpathlineto{\pgfqpoint{5.645826in}{3.122737in}}%
\pgfpathlineto{\pgfqpoint{5.673734in}{3.108793in}}%
\pgfpathlineto{\pgfqpoint{5.701642in}{3.046834in}}%
\pgfpathlineto{\pgfqpoint{5.729551in}{3.041173in}}%
\pgfpathlineto{\pgfqpoint{5.757459in}{3.087708in}}%
\pgfpathlineto{\pgfqpoint{5.785367in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{5.813275in}{3.052316in}}%
\pgfpathlineto{\pgfqpoint{5.841183in}{2.995206in}}%
\pgfpathlineto{\pgfqpoint{5.869092in}{3.004934in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{3.011628in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{3.038388in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{2.998263in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{3.003635in}}%
\pgfpathlineto{\pgfqpoint{6.008633in}{3.031216in}}%
\pgfpathlineto{\pgfqpoint{6.036541in}{2.965296in}}%
\pgfpathlineto{\pgfqpoint{6.064449in}{2.908806in}}%
\pgfpathlineto{\pgfqpoint{6.092357in}{2.811441in}}%
\pgfpathlineto{\pgfqpoint{6.120265in}{2.759846in}}%
\pgfpathlineto{\pgfqpoint{6.148174in}{2.688924in}}%
\pgfpathlineto{\pgfqpoint{6.176082in}{2.703987in}}%
\pgfpathlineto{\pgfqpoint{6.203990in}{2.525283in}}%
\pgfpathlineto{\pgfqpoint{6.231898in}{2.513435in}}%
\pgfpathlineto{\pgfqpoint{6.259806in}{2.452722in}}%
\pgfpathlineto{\pgfqpoint{6.287715in}{2.276895in}}%
\pgfpathlineto{\pgfqpoint{6.315623in}{2.315284in}}%
\pgfpathlineto{\pgfqpoint{6.343531in}{2.282568in}}%
\pgfpathlineto{\pgfqpoint{6.371439in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{6.399347in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{6.427255in}{2.097400in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.120720in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.120720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057148in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.068882in}{6.511491in}}%
\pgfpathlineto{\pgfqpoint{1.096790in}{6.192311in}}%
\pgfpathlineto{\pgfqpoint{1.124698in}{5.935768in}}%
\pgfpathlineto{\pgfqpoint{1.152606in}{5.673033in}}%
\pgfpathlineto{\pgfqpoint{1.180515in}{5.468613in}}%
\pgfpathlineto{\pgfqpoint{1.208423in}{5.391731in}}%
\pgfpathlineto{\pgfqpoint{1.236331in}{5.160290in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{5.055453in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{4.971435in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{4.843219in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{4.744077in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{4.693214in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{4.587473in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{4.478867in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{4.490309in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{4.353443in}}%
\pgfpathlineto{\pgfqpoint{1.515413in}{4.284101in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{4.249271in}}%
\pgfpathlineto{\pgfqpoint{1.571229in}{4.224740in}}%
\pgfpathlineto{\pgfqpoint{1.599138in}{4.189017in}}%
\pgfpathlineto{\pgfqpoint{1.627046in}{4.125101in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{4.095043in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{3.997838in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{3.984945in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{3.985936in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{3.943063in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{3.877191in}}%
\pgfpathlineto{\pgfqpoint{1.822403in}{3.860229in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{3.878861in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{3.748693in}}%
\pgfpathlineto{\pgfqpoint{1.906128in}{3.745874in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{3.768911in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{3.714639in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{3.619495in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{3.652293in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{3.648314in}}%
\pgfpathlineto{\pgfqpoint{2.073577in}{3.605676in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{3.604225in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{3.571783in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{3.517926in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{3.554091in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{3.490252in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{3.530858in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{3.470280in}}%
\pgfpathlineto{\pgfqpoint{2.296842in}{3.406551in}}%
\pgfpathlineto{\pgfqpoint{2.324751in}{3.449413in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{3.418330in}}%
\pgfpathlineto{\pgfqpoint{2.380567in}{3.356329in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{3.399653in}}%
\pgfpathlineto{\pgfqpoint{2.436383in}{3.390830in}}%
\pgfpathlineto{\pgfqpoint{2.464292in}{3.379112in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{3.309510in}}%
\pgfpathlineto{\pgfqpoint{2.520108in}{3.305004in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{3.339694in}}%
\pgfpathlineto{\pgfqpoint{2.575924in}{3.328677in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{3.267152in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{3.176627in}}%
\pgfpathlineto{\pgfqpoint{2.659649in}{3.178867in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{3.198774in}}%
\pgfpathlineto{\pgfqpoint{2.715465in}{3.230076in}}%
\pgfpathlineto{\pgfqpoint{2.743374in}{3.129768in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{3.112382in}}%
\pgfpathlineto{\pgfqpoint{2.799190in}{3.073643in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{3.203948in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{3.166949in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{3.131412in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{3.049475in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{3.186933in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.054015in}}%
\pgfpathlineto{\pgfqpoint{2.994547in}{3.105808in}}%
\pgfpathlineto{\pgfqpoint{3.022456in}{3.076781in}}%
\pgfpathlineto{\pgfqpoint{3.050364in}{3.086497in}}%
\pgfpathlineto{\pgfqpoint{3.078272in}{3.142506in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{3.020497in}}%
\pgfpathlineto{\pgfqpoint{3.134088in}{2.988698in}}%
\pgfpathlineto{\pgfqpoint{3.161997in}{3.027194in}}%
\pgfpathlineto{\pgfqpoint{3.189905in}{3.057901in}}%
\pgfpathlineto{\pgfqpoint{3.217813in}{2.996060in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{2.984849in}}%
\pgfpathlineto{\pgfqpoint{3.273629in}{2.925473in}}%
\pgfpathlineto{\pgfqpoint{3.301538in}{2.958061in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{2.940873in}}%
\pgfpathlineto{\pgfqpoint{3.357354in}{2.907662in}}%
\pgfpathlineto{\pgfqpoint{3.385262in}{2.900083in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{2.958817in}}%
\pgfpathlineto{\pgfqpoint{3.441078in}{2.884105in}}%
\pgfpathlineto{\pgfqpoint{3.468987in}{2.954036in}}%
\pgfpathlineto{\pgfqpoint{3.496895in}{2.922111in}}%
\pgfpathlineto{\pgfqpoint{3.524803in}{2.916284in}}%
\pgfpathlineto{\pgfqpoint{3.552711in}{2.939035in}}%
\pgfpathlineto{\pgfqpoint{3.580619in}{2.908596in}}%
\pgfpathlineto{\pgfqpoint{3.608528in}{2.885102in}}%
\pgfpathlineto{\pgfqpoint{3.636436in}{2.924861in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{2.849065in}}%
\pgfpathlineto{\pgfqpoint{3.692252in}{2.852653in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{2.843093in}}%
\pgfpathlineto{\pgfqpoint{3.748069in}{2.864631in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{2.889911in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{2.832448in}}%
\pgfpathlineto{\pgfqpoint{3.831793in}{2.864382in}}%
\pgfpathlineto{\pgfqpoint{3.859701in}{2.813872in}}%
\pgfpathlineto{\pgfqpoint{3.887610in}{2.767026in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{2.792209in}}%
\pgfpathlineto{\pgfqpoint{3.943426in}{2.891110in}}%
\pgfpathlineto{\pgfqpoint{3.971334in}{2.792740in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{2.803519in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{2.764731in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{2.791789in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{2.795889in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{2.749690in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{2.806855in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{2.795966in}}%
\pgfpathlineto{\pgfqpoint{4.194600in}{2.732886in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{2.722571in}}%
\pgfpathlineto{\pgfqpoint{4.250416in}{2.742965in}}%
\pgfpathlineto{\pgfqpoint{4.278324in}{2.643036in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{2.707096in}}%
\pgfpathlineto{\pgfqpoint{4.334141in}{2.721093in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{2.676040in}}%
\pgfpathlineto{\pgfqpoint{4.389957in}{2.791738in}}%
\pgfpathlineto{\pgfqpoint{4.417865in}{2.714985in}}%
\pgfpathlineto{\pgfqpoint{4.445774in}{2.678298in}}%
\pgfpathlineto{\pgfqpoint{4.473682in}{2.678683in}}%
\pgfpathlineto{\pgfqpoint{4.501590in}{2.701533in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{2.656828in}}%
\pgfpathlineto{\pgfqpoint{4.557406in}{2.622313in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{2.645410in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{2.664169in}}%
\pgfpathlineto{\pgfqpoint{4.641131in}{2.642898in}}%
\pgfpathlineto{\pgfqpoint{4.669039in}{2.696618in}}%
\pgfpathlineto{\pgfqpoint{4.696947in}{2.655343in}}%
\pgfpathlineto{\pgfqpoint{4.724856in}{2.639323in}}%
\pgfpathlineto{\pgfqpoint{4.752764in}{2.655008in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{2.691141in}}%
\pgfpathlineto{\pgfqpoint{4.808580in}{2.600848in}}%
\pgfpathlineto{\pgfqpoint{4.836488in}{2.631969in}}%
\pgfpathlineto{\pgfqpoint{4.864396in}{2.654714in}}%
\pgfpathlineto{\pgfqpoint{4.892305in}{2.656812in}}%
\pgfpathlineto{\pgfqpoint{4.920213in}{2.680028in}}%
\pgfpathlineto{\pgfqpoint{4.948121in}{2.591176in}}%
\pgfpathlineto{\pgfqpoint{4.976029in}{2.650302in}}%
\pgfpathlineto{\pgfqpoint{5.003937in}{2.579693in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{2.608954in}}%
\pgfpathlineto{\pgfqpoint{5.059754in}{2.629192in}}%
\pgfpathlineto{\pgfqpoint{5.087662in}{2.545970in}}%
\pgfpathlineto{\pgfqpoint{5.115570in}{2.673755in}}%
\pgfpathlineto{\pgfqpoint{5.143478in}{2.640132in}}%
\pgfpathlineto{\pgfqpoint{5.171387in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{5.199295in}{2.559833in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{2.535486in}}%
\pgfpathlineto{\pgfqpoint{5.255111in}{2.553164in}}%
\pgfpathlineto{\pgfqpoint{5.283019in}{2.605520in}}%
\pgfpathlineto{\pgfqpoint{5.310928in}{2.584689in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{2.548292in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{2.531611in}}%
\pgfpathlineto{\pgfqpoint{5.394652in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{5.422560in}{2.525441in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{2.522008in}}%
\pgfpathlineto{\pgfqpoint{5.478377in}{2.495509in}}%
\pgfpathlineto{\pgfqpoint{5.506285in}{2.607093in}}%
\pgfpathlineto{\pgfqpoint{5.534193in}{2.525165in}}%
\pgfpathlineto{\pgfqpoint{5.562101in}{2.561458in}}%
\pgfpathlineto{\pgfqpoint{5.590010in}{2.476959in}}%
\pgfpathlineto{\pgfqpoint{5.617918in}{2.591753in}}%
\pgfpathlineto{\pgfqpoint{5.645826in}{2.579082in}}%
\pgfpathlineto{\pgfqpoint{5.673734in}{2.518478in}}%
\pgfpathlineto{\pgfqpoint{5.701642in}{2.494896in}}%
\pgfpathlineto{\pgfqpoint{5.729551in}{2.542978in}}%
\pgfpathlineto{\pgfqpoint{5.757459in}{2.579805in}}%
\pgfpathlineto{\pgfqpoint{5.785367in}{2.446199in}}%
\pgfpathlineto{\pgfqpoint{5.813275in}{2.460957in}}%
\pgfpathlineto{\pgfqpoint{5.841183in}{2.449886in}}%
\pgfpathlineto{\pgfqpoint{5.869092in}{2.547550in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{2.503535in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{2.477350in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{2.496960in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{2.449941in}}%
\pgfpathlineto{\pgfqpoint{6.008633in}{2.427951in}}%
\pgfpathlineto{\pgfqpoint{6.036541in}{2.448240in}}%
\pgfpathlineto{\pgfqpoint{6.064449in}{2.347536in}}%
\pgfpathlineto{\pgfqpoint{6.092357in}{2.307521in}}%
\pgfpathlineto{\pgfqpoint{6.120265in}{2.253849in}}%
\pgfpathlineto{\pgfqpoint{6.148174in}{2.178422in}}%
\pgfpathlineto{\pgfqpoint{6.176082in}{2.181975in}}%
\pgfpathlineto{\pgfqpoint{6.203990in}{2.058583in}}%
\pgfpathlineto{\pgfqpoint{6.231898in}{1.989895in}}%
\pgfpathlineto{\pgfqpoint{6.259806in}{1.963732in}}%
\pgfpathlineto{\pgfqpoint{6.287715in}{1.920228in}}%
\pgfpathlineto{\pgfqpoint{6.315623in}{1.778091in}}%
\pgfpathlineto{\pgfqpoint{6.343531in}{1.792674in}}%
\pgfpathlineto{\pgfqpoint{6.371439in}{1.714512in}}%
\pgfpathlineto{\pgfqpoint{6.399347in}{1.710750in}}%
\pgfpathlineto{\pgfqpoint{6.427255in}{1.655770in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.675621in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.675621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{4.643016in}{1.311593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.687460in}{1.311593in}}{\pgfqpoint{4.687460in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{4.687460in}{2.307194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.687460in}{2.351639in}}{\pgfqpoint{4.643016in}{2.351639in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.351639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{2.351639in}}{\pgfqpoint{0.984636in}{2.307194in}}%
\pgfpathlineto{\pgfqpoint{0.984636in}{1.356037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{1.311593in}}{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{2.173861in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{2.173861in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{2.173861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=2.096083in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model A - baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.849401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.771623in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model B - subword start prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.524941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.447164in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model C - subword end prior}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subword-distances-prior.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664344in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.431688in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431688in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.989852in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989852in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.548016in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548016in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106180in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106180in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664344in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664344in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.222508in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222508in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.780672in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780672in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.338836in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338836in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.897000in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897000in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455164in}{5.373586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.637513in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.637513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.637513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556166in, y=6.554180in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.754066in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.754066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.754066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.976633in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.976633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.976633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.134546in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.134546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.134546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.257033in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.257033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.257033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.357112in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.357112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.357112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.441728in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.441728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.441728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.515026in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.515026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.515026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.579679in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.579679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.579679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873580in}{6.607873in}}%
\pgfpathlineto{\pgfqpoint{0.901433in}{5.755182in}}%
\pgfpathlineto{\pgfqpoint{0.929341in}{5.610307in}}%
\pgfpathlineto{\pgfqpoint{0.957249in}{5.532963in}}%
\pgfpathlineto{\pgfqpoint{0.985157in}{5.497676in}}%
\pgfpathlineto{\pgfqpoint{1.013065in}{5.464169in}}%
\pgfpathlineto{\pgfqpoint{1.040974in}{5.439939in}}%
\pgfpathlineto{\pgfqpoint{1.068882in}{5.419968in}}%
\pgfpathlineto{\pgfqpoint{1.124698in}{5.396615in}}%
\pgfpathlineto{\pgfqpoint{1.152606in}{5.389993in}}%
\pgfpathlineto{\pgfqpoint{1.180515in}{5.381014in}}%
\pgfpathlineto{\pgfqpoint{1.223779in}{5.370253in}}%
\pgfpathlineto{\pgfqpoint{1.223779in}{5.370253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{5.373586in}}{\pgfqpoint{5.581639in}{1.386414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873580in}{6.612150in}}%
\pgfpathlineto{\pgfqpoint{0.901433in}{6.151636in}}%
\pgfpathlineto{\pgfqpoint{0.929341in}{6.117167in}}%
\pgfpathlineto{\pgfqpoint{0.957249in}{6.081537in}}%
\pgfpathlineto{\pgfqpoint{0.985157in}{6.067509in}}%
\pgfpathlineto{\pgfqpoint{1.013065in}{6.062482in}}%
\pgfpathlineto{\pgfqpoint{1.040974in}{6.074938in}}%
\pgfpathlineto{\pgfqpoint{1.068882in}{6.063278in}}%
\pgfpathlineto{\pgfqpoint{1.096790in}{6.053322in}}%
\pgfpathlineto{\pgfqpoint{1.124698in}{6.034084in}}%
\pgfpathlineto{\pgfqpoint{1.152606in}{6.044878in}}%
\pgfpathlineto{\pgfqpoint{1.180515in}{6.048393in}}%
\pgfpathlineto{\pgfqpoint{1.208423in}{6.054047in}}%
\pgfpathlineto{\pgfqpoint{1.236331in}{6.044669in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{6.033749in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{6.043298in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{6.057328in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{6.029781in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{6.102017in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{6.048404in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{6.062494in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{6.060227in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{6.037760in}}%
\pgfpathlineto{\pgfqpoint{1.515413in}{6.048226in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{6.063410in}}%
\pgfpathlineto{\pgfqpoint{1.571229in}{6.047756in}}%
\pgfpathlineto{\pgfqpoint{1.599138in}{6.053575in}}%
\pgfpathlineto{\pgfqpoint{1.627046in}{6.049422in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{6.060470in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{6.061372in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{6.046681in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{6.067636in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{6.051385in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{6.061840in}}%
\pgfpathlineto{\pgfqpoint{1.822403in}{6.071491in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{6.052637in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{6.051153in}}%
\pgfpathlineto{\pgfqpoint{1.906128in}{6.056215in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{6.035205in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{6.028155in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{6.077866in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{6.072981in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{6.079910in}}%
\pgfpathlineto{\pgfqpoint{2.073577in}{6.058961in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{6.074909in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{6.077501in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{6.065619in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{6.062657in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{6.089249in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{6.056545in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{6.066916in}}%
\pgfpathlineto{\pgfqpoint{2.296842in}{6.068312in}}%
\pgfpathlineto{\pgfqpoint{2.324751in}{6.051878in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{6.079259in}}%
\pgfpathlineto{\pgfqpoint{2.380567in}{6.038949in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{6.056322in}}%
\pgfpathlineto{\pgfqpoint{2.436383in}{6.059339in}}%
\pgfpathlineto{\pgfqpoint{2.464292in}{6.093298in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{6.083442in}}%
\pgfpathlineto{\pgfqpoint{2.520108in}{6.090685in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{6.046657in}}%
\pgfpathlineto{\pgfqpoint{2.575924in}{6.094214in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{6.058114in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{6.112699in}}%
\pgfpathlineto{\pgfqpoint{2.659649in}{6.080794in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{6.082743in}}%
\pgfpathlineto{\pgfqpoint{2.715465in}{6.081849in}}%
\pgfpathlineto{\pgfqpoint{2.743374in}{6.058575in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{6.086980in}}%
\pgfpathlineto{\pgfqpoint{2.799190in}{6.069318in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{6.047175in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{6.067455in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{6.066061in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{6.059652in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{6.081385in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{6.061940in}}%
\pgfpathlineto{\pgfqpoint{2.994547in}{6.092379in}}%
\pgfpathlineto{\pgfqpoint{3.022456in}{6.053183in}}%
\pgfpathlineto{\pgfqpoint{3.050364in}{6.068140in}}%
\pgfpathlineto{\pgfqpoint{3.078272in}{6.089141in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{6.052322in}}%
\pgfpathlineto{\pgfqpoint{3.134088in}{6.044979in}}%
\pgfpathlineto{\pgfqpoint{3.161997in}{6.046682in}}%
\pgfpathlineto{\pgfqpoint{3.189905in}{6.053959in}}%
\pgfpathlineto{\pgfqpoint{3.217813in}{6.048110in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{6.047541in}}%
\pgfpathlineto{\pgfqpoint{3.273629in}{6.081272in}}%
\pgfpathlineto{\pgfqpoint{3.301538in}{6.084506in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{6.201874in}}%
\pgfpathlineto{\pgfqpoint{3.357354in}{6.102953in}}%
\pgfpathlineto{\pgfqpoint{3.385262in}{6.088605in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{6.106019in}}%
\pgfpathlineto{\pgfqpoint{3.441078in}{6.055135in}}%
\pgfpathlineto{\pgfqpoint{3.468987in}{6.056957in}}%
\pgfpathlineto{\pgfqpoint{3.496895in}{6.078948in}}%
\pgfpathlineto{\pgfqpoint{3.524803in}{6.069038in}}%
\pgfpathlineto{\pgfqpoint{3.552711in}{6.075436in}}%
\pgfpathlineto{\pgfqpoint{3.580619in}{6.083322in}}%
\pgfpathlineto{\pgfqpoint{3.608528in}{6.081239in}}%
\pgfpathlineto{\pgfqpoint{3.636436in}{6.077004in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{6.092013in}}%
\pgfpathlineto{\pgfqpoint{3.689608in}{5.370253in}}%
\pgfpathlineto{\pgfqpoint{3.689608in}{5.370253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455164in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.907578in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.431688in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431688in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279534in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.989852in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989852in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837698in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.548016in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548016in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395862in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106180in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106180in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954026in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664344in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512190in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.222508in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222508in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070354in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.780672in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780672in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628518in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.338836in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338836in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186682in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.897000in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897000in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744846in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455164in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.264095in, y=0.518428in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664344in,y=0.429864in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.117148in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.757612in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.757612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.757612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=2.674278in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.131097in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.131097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.131097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.047764in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.359722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=5.276389in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.365891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.365891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.528987in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.528987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.528987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.689833in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.689833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.689833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.848490in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.848490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.848490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.005018in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.005018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.005018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.159473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.159473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.311908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.311908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.462377in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.462377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.462377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.610928in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.610928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.610928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.902472in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.902472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.902472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.045556in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.045556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.045556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.186905in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.186905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.186905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.326561in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.326561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.326561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.464564in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.464564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.464564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.600954in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.600954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.600954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.735766in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.735766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.735766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.869038in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.869038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.869038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.000804in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.000804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.000804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.259951in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.259951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.259951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.387397in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.387397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.387397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.513464in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.513464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.513464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.638184in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.638184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.638184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.761583in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.761583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.761583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.883691in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.883691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.883691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.004533in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.004533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.004533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.124135in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.124135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.124135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.242524in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.242524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.242524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.280102in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (bits-per-byte)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209628in}{5.363056in}}%
\pgfpathlineto{\pgfqpoint{1.236331in}{5.223138in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{5.169022in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{5.035663in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{4.964748in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{4.954631in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{4.824571in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{4.775222in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{4.657095in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{4.643971in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{4.568500in}}%
\pgfpathlineto{\pgfqpoint{1.515413in}{4.567438in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{4.465780in}}%
\pgfpathlineto{\pgfqpoint{1.571229in}{4.409705in}}%
\pgfpathlineto{\pgfqpoint{1.599138in}{4.387418in}}%
\pgfpathlineto{\pgfqpoint{1.627046in}{4.324891in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{4.287795in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{4.253384in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{4.271750in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{4.204563in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{4.158646in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{4.155688in}}%
\pgfpathlineto{\pgfqpoint{1.822403in}{4.086755in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{4.142591in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{4.067249in}}%
\pgfpathlineto{\pgfqpoint{1.906128in}{4.028426in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{3.963982in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{3.968569in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{3.949215in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{3.914186in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{3.930452in}}%
\pgfpathlineto{\pgfqpoint{2.073577in}{3.891672in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{3.863709in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{3.804237in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{3.816672in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{3.831306in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{3.776986in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{3.749223in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{3.748004in}}%
\pgfpathlineto{\pgfqpoint{2.296842in}{3.739434in}}%
\pgfpathlineto{\pgfqpoint{2.324751in}{3.680850in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{3.707421in}}%
\pgfpathlineto{\pgfqpoint{2.380567in}{3.635728in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{2.436383in}{3.552417in}}%
\pgfpathlineto{\pgfqpoint{2.464292in}{3.625355in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{3.599621in}}%
\pgfpathlineto{\pgfqpoint{2.520108in}{3.528253in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{3.576513in}}%
\pgfpathlineto{\pgfqpoint{2.575924in}{3.587345in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{3.521717in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{3.579294in}}%
\pgfpathlineto{\pgfqpoint{2.659649in}{3.502956in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{3.485072in}}%
\pgfpathlineto{\pgfqpoint{2.715465in}{3.479070in}}%
\pgfpathlineto{\pgfqpoint{2.743374in}{3.461428in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{3.455615in}}%
\pgfpathlineto{\pgfqpoint{2.799190in}{3.470174in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{3.442868in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{3.431976in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{3.390885in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{3.430119in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{3.386420in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.363426in}}%
\pgfpathlineto{\pgfqpoint{2.994547in}{3.387362in}}%
\pgfpathlineto{\pgfqpoint{3.022456in}{3.339509in}}%
\pgfpathlineto{\pgfqpoint{3.050364in}{3.381439in}}%
\pgfpathlineto{\pgfqpoint{3.078272in}{3.312512in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{3.321599in}}%
\pgfpathlineto{\pgfqpoint{3.134088in}{3.334642in}}%
\pgfpathlineto{\pgfqpoint{3.161997in}{3.316690in}}%
\pgfpathlineto{\pgfqpoint{3.189905in}{3.285766in}}%
\pgfpathlineto{\pgfqpoint{3.217813in}{3.362083in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{3.330975in}}%
\pgfpathlineto{\pgfqpoint{3.273629in}{3.339953in}}%
\pgfpathlineto{\pgfqpoint{3.301538in}{3.310045in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{3.256461in}}%
\pgfpathlineto{\pgfqpoint{3.357354in}{3.278652in}}%
\pgfpathlineto{\pgfqpoint{3.385262in}{3.212992in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{3.218846in}}%
\pgfpathlineto{\pgfqpoint{3.441078in}{3.253798in}}%
\pgfpathlineto{\pgfqpoint{3.468987in}{3.249860in}}%
\pgfpathlineto{\pgfqpoint{3.496895in}{3.205703in}}%
\pgfpathlineto{\pgfqpoint{3.524803in}{3.243221in}}%
\pgfpathlineto{\pgfqpoint{3.552711in}{3.181692in}}%
\pgfpathlineto{\pgfqpoint{3.580619in}{3.187031in}}%
\pgfpathlineto{\pgfqpoint{3.608528in}{3.182246in}}%
\pgfpathlineto{\pgfqpoint{3.636436in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{3.175985in}}%
\pgfpathlineto{\pgfqpoint{3.692252in}{3.183407in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{3.161122in}}%
\pgfpathlineto{\pgfqpoint{3.748069in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{3.183501in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{3.122309in}}%
\pgfpathlineto{\pgfqpoint{3.831793in}{3.153796in}}%
\pgfpathlineto{\pgfqpoint{3.859701in}{3.108838in}}%
\pgfpathlineto{\pgfqpoint{3.887610in}{3.094318in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{3.110442in}}%
\pgfpathlineto{\pgfqpoint{3.943426in}{3.112652in}}%
\pgfpathlineto{\pgfqpoint{3.971334in}{3.125883in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.114263in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.094073in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.069349in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{3.110709in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{3.036285in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{3.117239in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{3.028038in}}%
\pgfpathlineto{\pgfqpoint{4.194600in}{3.056423in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{3.042547in}}%
\pgfpathlineto{\pgfqpoint{4.250416in}{3.071420in}}%
\pgfpathlineto{\pgfqpoint{4.278324in}{3.003626in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{4.334141in}{2.971606in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{3.023294in}}%
\pgfpathlineto{\pgfqpoint{4.389957in}{2.997150in}}%
\pgfpathlineto{\pgfqpoint{4.417865in}{2.997776in}}%
\pgfpathlineto{\pgfqpoint{4.445774in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{4.473682in}{3.000187in}}%
\pgfpathlineto{\pgfqpoint{4.501590in}{3.001730in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{2.982314in}}%
\pgfpathlineto{\pgfqpoint{4.557406in}{2.937883in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{2.993760in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{2.917202in}}%
\pgfpathlineto{\pgfqpoint{4.641131in}{2.944851in}}%
\pgfpathlineto{\pgfqpoint{4.669039in}{2.961405in}}%
\pgfpathlineto{\pgfqpoint{4.696947in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.724856in}{2.958945in}}%
\pgfpathlineto{\pgfqpoint{4.752764in}{2.937695in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{4.808580in}{2.987738in}}%
\pgfpathlineto{\pgfqpoint{4.836488in}{2.890664in}}%
\pgfpathlineto{\pgfqpoint{4.864396in}{2.934683in}}%
\pgfpathlineto{\pgfqpoint{4.892305in}{2.988117in}}%
\pgfpathlineto{\pgfqpoint{4.920213in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{4.948121in}{2.961597in}}%
\pgfpathlineto{\pgfqpoint{4.976029in}{2.883908in}}%
\pgfpathlineto{\pgfqpoint{5.003937in}{2.895574in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{2.906278in}}%
\pgfpathlineto{\pgfqpoint{5.059754in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{5.087662in}{2.893046in}}%
\pgfpathlineto{\pgfqpoint{5.115570in}{2.951836in}}%
\pgfpathlineto{\pgfqpoint{5.143478in}{2.892339in}}%
\pgfpathlineto{\pgfqpoint{5.171387in}{2.851575in}}%
\pgfpathlineto{\pgfqpoint{5.199295in}{2.919854in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{2.900901in}}%
\pgfpathlineto{\pgfqpoint{5.255111in}{2.900313in}}%
\pgfpathlineto{\pgfqpoint{5.283019in}{2.843981in}}%
\pgfpathlineto{\pgfqpoint{5.310928in}{2.858597in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{2.934009in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{2.887603in}}%
\pgfpathlineto{\pgfqpoint{5.394652in}{2.875678in}}%
\pgfpathlineto{\pgfqpoint{5.422560in}{2.887258in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{2.823079in}}%
\pgfpathlineto{\pgfqpoint{5.478377in}{2.818631in}}%
\pgfpathlineto{\pgfqpoint{5.506285in}{2.860323in}}%
\pgfpathlineto{\pgfqpoint{5.534193in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{5.562101in}{2.843793in}}%
\pgfpathlineto{\pgfqpoint{5.590010in}{2.843307in}}%
\pgfpathlineto{\pgfqpoint{5.617918in}{2.785975in}}%
\pgfpathlineto{\pgfqpoint{5.645826in}{2.827376in}}%
\pgfpathlineto{\pgfqpoint{5.673734in}{2.823988in}}%
\pgfpathlineto{\pgfqpoint{5.701642in}{2.803679in}}%
\pgfpathlineto{\pgfqpoint{5.729551in}{2.792442in}}%
\pgfpathlineto{\pgfqpoint{5.757459in}{2.738873in}}%
\pgfpathlineto{\pgfqpoint{5.785367in}{2.824343in}}%
\pgfpathlineto{\pgfqpoint{5.813275in}{2.828340in}}%
\pgfpathlineto{\pgfqpoint{5.841183in}{2.819908in}}%
\pgfpathlineto{\pgfqpoint{5.869092in}{2.834643in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{2.777937in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{2.776247in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{2.767664in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{2.721481in}}%
\pgfpathlineto{\pgfqpoint{6.008633in}{2.758799in}}%
\pgfpathlineto{\pgfqpoint{6.036541in}{2.689952in}}%
\pgfpathlineto{\pgfqpoint{6.064449in}{2.694617in}}%
\pgfpathlineto{\pgfqpoint{6.092357in}{2.626071in}}%
\pgfpathlineto{\pgfqpoint{6.120265in}{2.577771in}}%
\pgfpathlineto{\pgfqpoint{6.148174in}{2.494593in}}%
\pgfpathlineto{\pgfqpoint{6.176082in}{2.441356in}}%
\pgfpathlineto{\pgfqpoint{6.203990in}{2.413886in}}%
\pgfpathlineto{\pgfqpoint{6.231898in}{2.374179in}}%
\pgfpathlineto{\pgfqpoint{6.259806in}{2.284329in}}%
\pgfpathlineto{\pgfqpoint{6.287715in}{2.304047in}}%
\pgfpathlineto{\pgfqpoint{6.315623in}{2.216203in}}%
\pgfpathlineto{\pgfqpoint{6.343531in}{2.222091in}}%
\pgfpathlineto{\pgfqpoint{6.371439in}{2.110212in}}%
\pgfpathlineto{\pgfqpoint{6.399347in}{2.093184in}}%
\pgfpathlineto{\pgfqpoint{6.427255in}{2.122427in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.088351in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.088351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{4.159241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689486in}{5.363056in}}%
\pgfpathlineto{\pgfqpoint{3.692252in}{3.684336in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{3.586589in}}%
\pgfpathlineto{\pgfqpoint{3.748069in}{3.519460in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{3.512158in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{3.483736in}}%
\pgfpathlineto{\pgfqpoint{3.831793in}{3.523615in}}%
\pgfpathlineto{\pgfqpoint{3.859701in}{3.481048in}}%
\pgfpathlineto{\pgfqpoint{3.887610in}{3.455404in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{3.441769in}}%
\pgfpathlineto{\pgfqpoint{3.943426in}{3.448435in}}%
\pgfpathlineto{\pgfqpoint{3.971334in}{3.465358in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.425723in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.362625in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.427688in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{3.396559in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{3.386866in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{3.385103in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{4.194600in}{3.412678in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{3.341760in}}%
\pgfpathlineto{\pgfqpoint{4.250416in}{3.367214in}}%
\pgfpathlineto{\pgfqpoint{4.278324in}{3.368251in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{3.396633in}}%
\pgfpathlineto{\pgfqpoint{4.334141in}{3.338286in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{3.381883in}}%
\pgfpathlineto{\pgfqpoint{4.389957in}{3.358923in}}%
\pgfpathlineto{\pgfqpoint{4.417865in}{3.393211in}}%
\pgfpathlineto{\pgfqpoint{4.445774in}{3.370077in}}%
\pgfpathlineto{\pgfqpoint{4.473682in}{3.335018in}}%
\pgfpathlineto{\pgfqpoint{4.501590in}{3.311864in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{3.303654in}}%
\pgfpathlineto{\pgfqpoint{4.557406in}{3.353520in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{3.317437in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{3.342721in}}%
\pgfpathlineto{\pgfqpoint{4.641131in}{3.338868in}}%
\pgfpathlineto{\pgfqpoint{4.669039in}{3.344354in}}%
\pgfpathlineto{\pgfqpoint{4.696947in}{3.350828in}}%
\pgfpathlineto{\pgfqpoint{4.724856in}{3.311335in}}%
\pgfpathlineto{\pgfqpoint{4.752764in}{3.347527in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{3.313475in}}%
\pgfpathlineto{\pgfqpoint{4.808580in}{3.291377in}}%
\pgfpathlineto{\pgfqpoint{4.836488in}{3.314939in}}%
\pgfpathlineto{\pgfqpoint{4.864396in}{3.333364in}}%
\pgfpathlineto{\pgfqpoint{4.892305in}{3.361450in}}%
\pgfpathlineto{\pgfqpoint{4.920213in}{3.317994in}}%
\pgfpathlineto{\pgfqpoint{4.948121in}{3.297812in}}%
\pgfpathlineto{\pgfqpoint{4.976029in}{3.309429in}}%
\pgfpathlineto{\pgfqpoint{5.003937in}{3.355994in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{3.345584in}}%
\pgfpathlineto{\pgfqpoint{5.059754in}{3.317017in}}%
\pgfpathlineto{\pgfqpoint{5.087662in}{3.262639in}}%
\pgfpathlineto{\pgfqpoint{5.115570in}{3.312964in}}%
\pgfpathlineto{\pgfqpoint{5.143478in}{3.276407in}}%
\pgfpathlineto{\pgfqpoint{5.171387in}{3.321374in}}%
\pgfpathlineto{\pgfqpoint{5.199295in}{3.363641in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{3.341534in}}%
\pgfpathlineto{\pgfqpoint{5.255111in}{3.309034in}}%
\pgfpathlineto{\pgfqpoint{5.283019in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{5.310928in}{3.311920in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{3.243996in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{3.222250in}}%
\pgfpathlineto{\pgfqpoint{5.394652in}{3.316699in}}%
\pgfpathlineto{\pgfqpoint{5.422560in}{3.300650in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{3.279300in}}%
\pgfpathlineto{\pgfqpoint{5.478377in}{3.260079in}}%
\pgfpathlineto{\pgfqpoint{5.506285in}{3.258550in}}%
\pgfpathlineto{\pgfqpoint{5.534193in}{3.285902in}}%
\pgfpathlineto{\pgfqpoint{5.562101in}{3.300889in}}%
\pgfpathlineto{\pgfqpoint{5.590010in}{3.316968in}}%
\pgfpathlineto{\pgfqpoint{5.617918in}{3.272551in}}%
\pgfpathlineto{\pgfqpoint{5.645826in}{3.269526in}}%
\pgfpathlineto{\pgfqpoint{5.673734in}{3.294823in}}%
\pgfpathlineto{\pgfqpoint{5.701642in}{3.257931in}}%
\pgfpathlineto{\pgfqpoint{5.729551in}{3.243057in}}%
\pgfpathlineto{\pgfqpoint{5.757459in}{3.237867in}}%
\pgfpathlineto{\pgfqpoint{5.785367in}{3.266233in}}%
\pgfpathlineto{\pgfqpoint{5.813275in}{3.306814in}}%
\pgfpathlineto{\pgfqpoint{5.841183in}{3.332428in}}%
\pgfpathlineto{\pgfqpoint{5.869092in}{3.266246in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{3.253239in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{3.279876in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{3.212543in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{3.202468in}}%
\pgfpathlineto{\pgfqpoint{6.008633in}{3.211724in}}%
\pgfpathlineto{\pgfqpoint{6.036541in}{3.177566in}}%
\pgfpathlineto{\pgfqpoint{6.064449in}{3.185344in}}%
\pgfpathlineto{\pgfqpoint{6.092357in}{3.097963in}}%
\pgfpathlineto{\pgfqpoint{6.120265in}{3.147631in}}%
\pgfpathlineto{\pgfqpoint{6.148174in}{3.090805in}}%
\pgfpathlineto{\pgfqpoint{6.176082in}{3.024956in}}%
\pgfpathlineto{\pgfqpoint{6.203990in}{2.948759in}}%
\pgfpathlineto{\pgfqpoint{6.231898in}{2.910721in}}%
\pgfpathlineto{\pgfqpoint{6.259806in}{2.879365in}}%
\pgfpathlineto{\pgfqpoint{6.287715in}{2.884291in}}%
\pgfpathlineto{\pgfqpoint{6.315623in}{2.782056in}}%
\pgfpathlineto{\pgfqpoint{6.343531in}{2.786898in}}%
\pgfpathlineto{\pgfqpoint{6.371439in}{2.671108in}}%
\pgfpathlineto{\pgfqpoint{6.399347in}{2.683043in}}%
\pgfpathlineto{\pgfqpoint{6.427255in}{2.659915in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.660156in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.660156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720160in}{4.483055in}}%
\pgfpathlineto{\pgfqpoint{5.499386in}{4.483055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.549386in}{4.483055in}}{\pgfqpoint{5.549386in}{4.533055in}}%
\pgfpathlineto{\pgfqpoint{5.549386in}{4.681203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.549386in}{4.731203in}}{\pgfqpoint{5.499386in}{4.731203in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{4.731203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670160in}{4.731203in}}{\pgfqpoint{3.670160in}{4.681203in}}%
\pgfpathlineto{\pgfqpoint{3.670160in}{4.533055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670160in}{4.483055in}}{\pgfqpoint{3.720160in}{4.483055in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{4.483055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720160in,y=4.607129in,left,]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Return to normal regime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.359722in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.359722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{5.925950in}{1.311593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.970395in}{1.311593in}}{\pgfqpoint{5.970395in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{5.970395in}{1.982734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.970395in}{2.027179in}}{\pgfqpoint{5.925950in}{2.027179in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.027179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{2.027179in}}{\pgfqpoint{0.984636in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{0.984636in}{1.356037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{1.311593in}}{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.849401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.771623in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model A - baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.524941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.447164in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model B - subword distances inductive bias}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subword-distances.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877030in, y=0.907578in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.431688in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431688in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279534in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.989852in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989852in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837698in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.548016in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548016in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395862in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.106180in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106180in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954026in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664344in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664344in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512190in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.222508in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222508in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070354in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.780672in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780672in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628518in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.338836in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338836in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186682in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.897000in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897000in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744846in, y=0.596258in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455164in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.264095in, y=0.518428in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664344in,y=0.429864in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training Steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.200482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=1.117148in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.253748in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.253748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.253748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=3.170414in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.064857in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.064857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=4.981524in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.684949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490889in, y=6.601616in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.418594in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.418594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.418594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.633656in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.633656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.633656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.845751in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.845751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{1.845751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.054960in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.054960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.054960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.261361in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.261361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.261361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.465029in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.465029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.465029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.666033in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.666033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.666033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{2.864445in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.864445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{2.864445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.060328in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.060328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.060328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.444765in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.444765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.444765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.633438in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.633438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.633438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{3.819824in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{3.819824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{3.819824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.003977in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.003977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.003977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.185952in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.185952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.185952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.365798in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.365798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.365798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.543564in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.543564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.543564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.719300in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.719300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.719300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{4.893049in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{4.893049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{4.893049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.234766in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.234766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.234766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.402819in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.402819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.402819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.569055in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.569055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.569055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.733512in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.733512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.733512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{5.896230in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{5.896230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{5.896230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.057243in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.057243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.057243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.216588in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.216588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.216588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.374299in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.374299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.374299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.530409in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.530409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873524in}{6.530409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435333in,y=3.942715in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss (bits-per-byte)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209782in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.236331in}{6.504846in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{6.433488in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{6.257637in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{6.164127in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{6.150786in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{5.979287in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{5.914214in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{5.758449in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{5.741143in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{5.641626in}}%
\pgfpathlineto{\pgfqpoint{1.515413in}{5.640225in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{5.506177in}}%
\pgfpathlineto{\pgfqpoint{1.571229in}{5.432235in}}%
\pgfpathlineto{\pgfqpoint{1.599138in}{5.402847in}}%
\pgfpathlineto{\pgfqpoint{1.627046in}{5.320397in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{5.271482in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{5.226107in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{5.250324in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{5.161731in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{5.101183in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{5.097283in}}%
\pgfpathlineto{\pgfqpoint{1.822403in}{5.006386in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{5.080013in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{4.980664in}}%
\pgfpathlineto{\pgfqpoint{1.906128in}{4.929472in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{4.844495in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{4.850543in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{4.825023in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{4.778832in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{4.800282in}}%
\pgfpathlineto{\pgfqpoint{2.073577in}{4.749145in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{4.712273in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{4.633851in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{4.650248in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{4.669545in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{4.597918in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{4.561309in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{4.559701in}}%
\pgfpathlineto{\pgfqpoint{2.296842in}{4.548401in}}%
\pgfpathlineto{\pgfqpoint{2.324751in}{4.471151in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{4.506187in}}%
\pgfpathlineto{\pgfqpoint{2.380567in}{4.411652in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{4.373170in}}%
\pgfpathlineto{\pgfqpoint{2.436383in}{4.301796in}}%
\pgfpathlineto{\pgfqpoint{2.464292in}{4.397973in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{4.364040in}}%
\pgfpathlineto{\pgfqpoint{2.520108in}{4.269933in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{4.333570in}}%
\pgfpathlineto{\pgfqpoint{2.575924in}{4.347853in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{4.261314in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{4.337237in}}%
\pgfpathlineto{\pgfqpoint{2.659649in}{4.236575in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{4.212993in}}%
\pgfpathlineto{\pgfqpoint{2.715465in}{4.205080in}}%
\pgfpathlineto{\pgfqpoint{2.743374in}{4.181815in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{4.174151in}}%
\pgfpathlineto{\pgfqpoint{2.799190in}{4.193349in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{4.157342in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{4.142980in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{4.088796in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{4.140531in}}%
\pgfpathlineto{\pgfqpoint{2.938731in}{4.082909in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{4.052589in}}%
\pgfpathlineto{\pgfqpoint{2.994547in}{4.084151in}}%
\pgfpathlineto{\pgfqpoint{3.022456in}{4.021051in}}%
\pgfpathlineto{\pgfqpoint{3.050364in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{3.078272in}{3.985452in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{3.997434in}}%
\pgfpathlineto{\pgfqpoint{3.134088in}{4.014633in}}%
\pgfpathlineto{\pgfqpoint{3.161997in}{3.990961in}}%
\pgfpathlineto{\pgfqpoint{3.189905in}{3.950184in}}%
\pgfpathlineto{\pgfqpoint{3.217813in}{4.050817in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{4.009797in}}%
\pgfpathlineto{\pgfqpoint{3.273629in}{4.021636in}}%
\pgfpathlineto{\pgfqpoint{3.301538in}{3.982199in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{3.911542in}}%
\pgfpathlineto{\pgfqpoint{3.357354in}{3.940803in}}%
\pgfpathlineto{\pgfqpoint{3.385262in}{3.854222in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{3.861941in}}%
\pgfpathlineto{\pgfqpoint{3.441078in}{3.908030in}}%
\pgfpathlineto{\pgfqpoint{3.468987in}{3.902838in}}%
\pgfpathlineto{\pgfqpoint{3.496895in}{3.844611in}}%
\pgfpathlineto{\pgfqpoint{3.524803in}{3.894083in}}%
\pgfpathlineto{\pgfqpoint{3.552711in}{3.812950in}}%
\pgfpathlineto{\pgfqpoint{3.580619in}{3.819991in}}%
\pgfpathlineto{\pgfqpoint{3.608528in}{3.813680in}}%
\pgfpathlineto{\pgfqpoint{3.636436in}{3.832071in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{3.805424in}}%
\pgfpathlineto{\pgfqpoint{3.692252in}{3.815211in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{3.785826in}}%
\pgfpathlineto{\pgfqpoint{3.748069in}{3.751436in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{3.815336in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{3.734645in}}%
\pgfpathlineto{\pgfqpoint{3.831793in}{3.776165in}}%
\pgfpathlineto{\pgfqpoint{3.859701in}{3.716883in}}%
\pgfpathlineto{\pgfqpoint{3.887610in}{3.697737in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{3.718998in}}%
\pgfpathlineto{\pgfqpoint{3.943426in}{3.721912in}}%
\pgfpathlineto{\pgfqpoint{3.971334in}{3.739359in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.724036in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.697413in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.664811in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{3.719351in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{3.621213in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{3.727961in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{3.610338in}}%
\pgfpathlineto{\pgfqpoint{4.194600in}{3.647768in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{3.629470in}}%
\pgfpathlineto{\pgfqpoint{4.250416in}{3.667543in}}%
\pgfpathlineto{\pgfqpoint{4.278324in}{3.578148in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{4.334141in}{3.535926in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{3.604082in}}%
\pgfpathlineto{\pgfqpoint{4.389957in}{3.569609in}}%
\pgfpathlineto{\pgfqpoint{4.417865in}{3.570434in}}%
\pgfpathlineto{\pgfqpoint{4.445774in}{3.634244in}}%
\pgfpathlineto{\pgfqpoint{4.473682in}{3.573614in}}%
\pgfpathlineto{\pgfqpoint{4.501590in}{3.575648in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{3.550046in}}%
\pgfpathlineto{\pgfqpoint{4.557406in}{3.491458in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{3.565139in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{3.464187in}}%
\pgfpathlineto{\pgfqpoint{4.641131in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{4.669039in}{3.522475in}}%
\pgfpathlineto{\pgfqpoint{4.696947in}{3.488350in}}%
\pgfpathlineto{\pgfqpoint{4.724856in}{3.519231in}}%
\pgfpathlineto{\pgfqpoint{4.752764in}{3.491210in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{3.486813in}}%
\pgfpathlineto{\pgfqpoint{4.808580in}{3.557198in}}%
\pgfpathlineto{\pgfqpoint{4.836488in}{3.429194in}}%
\pgfpathlineto{\pgfqpoint{4.864396in}{3.487239in}}%
\pgfpathlineto{\pgfqpoint{4.892305in}{3.557697in}}%
\pgfpathlineto{\pgfqpoint{4.920213in}{3.483310in}}%
\pgfpathlineto{\pgfqpoint{4.948121in}{3.522728in}}%
\pgfpathlineto{\pgfqpoint{4.976029in}{3.420285in}}%
\pgfpathlineto{\pgfqpoint{5.003937in}{3.435668in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{3.449782in}}%
\pgfpathlineto{\pgfqpoint{5.059754in}{3.535134in}}%
\pgfpathlineto{\pgfqpoint{5.087662in}{3.432335in}}%
\pgfpathlineto{\pgfqpoint{5.115570in}{3.509857in}}%
\pgfpathlineto{\pgfqpoint{5.143478in}{3.431403in}}%
\pgfpathlineto{\pgfqpoint{5.171387in}{3.377651in}}%
\pgfpathlineto{\pgfqpoint{5.199295in}{3.467684in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{3.442692in}}%
\pgfpathlineto{\pgfqpoint{5.255111in}{3.441917in}}%
\pgfpathlineto{\pgfqpoint{5.283019in}{3.367637in}}%
\pgfpathlineto{\pgfqpoint{5.310928in}{3.386910in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{3.486350in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{3.425157in}}%
\pgfpathlineto{\pgfqpoint{5.394652in}{3.409433in}}%
\pgfpathlineto{\pgfqpoint{5.422560in}{3.424702in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{3.340075in}}%
\pgfpathlineto{\pgfqpoint{5.478377in}{3.334210in}}%
\pgfpathlineto{\pgfqpoint{5.506285in}{3.389185in}}%
\pgfpathlineto{\pgfqpoint{5.534193in}{3.349077in}}%
\pgfpathlineto{\pgfqpoint{5.562101in}{3.367389in}}%
\pgfpathlineto{\pgfqpoint{5.590010in}{3.366747in}}%
\pgfpathlineto{\pgfqpoint{5.617918in}{3.291149in}}%
\pgfpathlineto{\pgfqpoint{5.645826in}{3.345741in}}%
\pgfpathlineto{\pgfqpoint{5.673734in}{3.341273in}}%
\pgfpathlineto{\pgfqpoint{5.701642in}{3.314494in}}%
\pgfpathlineto{\pgfqpoint{5.729551in}{3.299676in}}%
\pgfpathlineto{\pgfqpoint{5.757459in}{3.229038in}}%
\pgfpathlineto{\pgfqpoint{5.785367in}{3.341742in}}%
\pgfpathlineto{\pgfqpoint{5.813275in}{3.347012in}}%
\pgfpathlineto{\pgfqpoint{5.841183in}{3.335893in}}%
\pgfpathlineto{\pgfqpoint{5.869092in}{3.355323in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{3.280549in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{3.278321in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{3.267004in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{3.206105in}}%
\pgfpathlineto{\pgfqpoint{6.008633in}{3.255314in}}%
\pgfpathlineto{\pgfqpoint{6.036541in}{3.164530in}}%
\pgfpathlineto{\pgfqpoint{6.064449in}{3.170682in}}%
\pgfpathlineto{\pgfqpoint{6.092357in}{3.080296in}}%
\pgfpathlineto{\pgfqpoint{6.120265in}{3.016606in}}%
\pgfpathlineto{\pgfqpoint{6.148174in}{2.906926in}}%
\pgfpathlineto{\pgfqpoint{6.176082in}{2.836726in}}%
\pgfpathlineto{\pgfqpoint{6.203990in}{2.800503in}}%
\pgfpathlineto{\pgfqpoint{6.231898in}{2.748146in}}%
\pgfpathlineto{\pgfqpoint{6.259806in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{6.287715in}{2.655667in}}%
\pgfpathlineto{\pgfqpoint{6.315623in}{2.539834in}}%
\pgfpathlineto{\pgfqpoint{6.343531in}{2.547598in}}%
\pgfpathlineto{\pgfqpoint{6.371439in}{2.400072in}}%
\pgfpathlineto{\pgfqpoint{6.399347in}{2.377619in}}%
\pgfpathlineto{\pgfqpoint{6.427255in}{2.416179in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.371245in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.371245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873524in}{1.200482in}}{\pgfqpoint{5.581639in}{5.484467in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190817in}{6.688282in}}%
\pgfpathlineto{\pgfqpoint{1.208423in}{6.559590in}}%
\pgfpathlineto{\pgfqpoint{1.236331in}{6.370440in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{6.267428in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{6.110755in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{5.978543in}}%
\pgfpathlineto{\pgfqpoint{1.347964in}{5.872424in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{5.778973in}}%
\pgfpathlineto{\pgfqpoint{1.403780in}{5.632316in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{5.567489in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{5.532974in}}%
\pgfpathlineto{\pgfqpoint{1.487505in}{5.444677in}}%
\pgfpathlineto{\pgfqpoint{1.515413in}{5.368147in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{5.328109in}}%
\pgfpathlineto{\pgfqpoint{1.571229in}{5.215225in}}%
\pgfpathlineto{\pgfqpoint{1.599138in}{5.247061in}}%
\pgfpathlineto{\pgfqpoint{1.627046in}{5.097634in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{5.038059in}}%
\pgfpathlineto{\pgfqpoint{1.682862in}{4.979982in}}%
\pgfpathlineto{\pgfqpoint{1.710770in}{4.951483in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{4.924505in}}%
\pgfpathlineto{\pgfqpoint{1.766587in}{4.865551in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{4.846710in}}%
\pgfpathlineto{\pgfqpoint{1.822403in}{4.814037in}}%
\pgfpathlineto{\pgfqpoint{1.850311in}{4.711648in}}%
\pgfpathlineto{\pgfqpoint{1.878219in}{4.694150in}}%
\pgfpathlineto{\pgfqpoint{1.906128in}{4.656290in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{4.701270in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{4.591983in}}%
\pgfpathlineto{\pgfqpoint{1.989852in}{4.609845in}}%
\pgfpathlineto{\pgfqpoint{2.017760in}{4.507426in}}%
\pgfpathlineto{\pgfqpoint{2.045669in}{4.502837in}}%
\pgfpathlineto{\pgfqpoint{2.073577in}{4.493618in}}%
\pgfpathlineto{\pgfqpoint{2.101485in}{4.467602in}}%
\pgfpathlineto{\pgfqpoint{2.129393in}{4.408493in}}%
\pgfpathlineto{\pgfqpoint{2.157301in}{4.375218in}}%
\pgfpathlineto{\pgfqpoint{2.185210in}{4.384555in}}%
\pgfpathlineto{\pgfqpoint{2.213118in}{4.396345in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{4.292069in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{4.351406in}}%
\pgfpathlineto{\pgfqpoint{2.296842in}{4.263628in}}%
\pgfpathlineto{\pgfqpoint{2.324751in}{4.190632in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{4.199315in}}%
\pgfpathlineto{\pgfqpoint{2.380567in}{4.141735in}}%
\pgfpathlineto{\pgfqpoint{2.408475in}{4.168431in}}%
\pgfpathlineto{\pgfqpoint{2.436383in}{4.183647in}}%
\pgfpathlineto{\pgfqpoint{2.464292in}{4.177942in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{4.115927in}}%
\pgfpathlineto{\pgfqpoint{2.520108in}{4.058207in}}%
\pgfpathlineto{\pgfqpoint{2.548016in}{4.086242in}}%
\pgfpathlineto{\pgfqpoint{2.575924in}{4.042278in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{4.046092in}}%
\pgfpathlineto{\pgfqpoint{2.631741in}{4.021961in}}%
\pgfpathlineto{\pgfqpoint{2.659649in}{4.001804in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{3.927692in}}%
\pgfpathlineto{\pgfqpoint{2.715465in}{3.969974in}}%
\pgfpathlineto{\pgfqpoint{2.743374in}{3.912749in}}%
\pgfpathlineto{\pgfqpoint{2.771282in}{3.930173in}}%
\pgfpathlineto{\pgfqpoint{2.799190in}{3.887437in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{3.951915in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{3.837400in}}%
\pgfpathlineto{\pgfqpoint{2.882915in}{3.870516in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{3.869443in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.818967in}}%
\pgfpathlineto{\pgfqpoint{2.994547in}{3.870452in}}%
\pgfpathlineto{\pgfqpoint{3.022456in}{3.851777in}}%
\pgfpathlineto{\pgfqpoint{3.050364in}{3.835376in}}%
\pgfpathlineto{\pgfqpoint{3.078272in}{3.692876in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{3.734876in}}%
\pgfpathlineto{\pgfqpoint{3.134088in}{3.698455in}}%
\pgfpathlineto{\pgfqpoint{3.161997in}{3.807603in}}%
\pgfpathlineto{\pgfqpoint{3.189905in}{3.673827in}}%
\pgfpathlineto{\pgfqpoint{3.217813in}{3.692365in}}%
\pgfpathlineto{\pgfqpoint{3.245721in}{3.705518in}}%
\pgfpathlineto{\pgfqpoint{3.273629in}{3.705568in}}%
\pgfpathlineto{\pgfqpoint{3.301538in}{3.646866in}}%
\pgfpathlineto{\pgfqpoint{3.329446in}{3.633742in}}%
\pgfpathlineto{\pgfqpoint{3.357354in}{3.657272in}}%
\pgfpathlineto{\pgfqpoint{3.385262in}{3.593470in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{3.596027in}}%
\pgfpathlineto{\pgfqpoint{3.441078in}{3.534789in}}%
\pgfpathlineto{\pgfqpoint{3.468987in}{3.606883in}}%
\pgfpathlineto{\pgfqpoint{3.496895in}{3.586450in}}%
\pgfpathlineto{\pgfqpoint{3.524803in}{3.595497in}}%
\pgfpathlineto{\pgfqpoint{3.552711in}{3.540405in}}%
\pgfpathlineto{\pgfqpoint{3.580619in}{3.635000in}}%
\pgfpathlineto{\pgfqpoint{3.608528in}{3.626952in}}%
\pgfpathlineto{\pgfqpoint{3.636436in}{3.567860in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{3.573768in}}%
\pgfpathlineto{\pgfqpoint{3.692252in}{3.496794in}}%
\pgfpathlineto{\pgfqpoint{3.720160in}{3.483428in}}%
\pgfpathlineto{\pgfqpoint{3.748069in}{3.447654in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{3.482629in}}%
\pgfpathlineto{\pgfqpoint{3.803885in}{3.519276in}}%
\pgfpathlineto{\pgfqpoint{3.831793in}{3.483494in}}%
\pgfpathlineto{\pgfqpoint{3.859701in}{3.383686in}}%
\pgfpathlineto{\pgfqpoint{3.887610in}{3.435823in}}%
\pgfpathlineto{\pgfqpoint{3.915518in}{3.404886in}}%
\pgfpathlineto{\pgfqpoint{3.943426in}{3.383110in}}%
\pgfpathlineto{\pgfqpoint{3.971334in}{3.426617in}}%
\pgfpathlineto{\pgfqpoint{3.999242in}{3.448584in}}%
\pgfpathlineto{\pgfqpoint{4.027151in}{3.370754in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.435208in}}%
\pgfpathlineto{\pgfqpoint{4.082967in}{3.390855in}}%
\pgfpathlineto{\pgfqpoint{4.110875in}{3.374376in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{3.347704in}}%
\pgfpathlineto{\pgfqpoint{4.166692in}{3.322372in}}%
\pgfpathlineto{\pgfqpoint{4.194600in}{3.381078in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{3.388328in}}%
\pgfpathlineto{\pgfqpoint{4.250416in}{3.355609in}}%
\pgfpathlineto{\pgfqpoint{4.278324in}{3.353139in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{3.361529in}}%
\pgfpathlineto{\pgfqpoint{4.334141in}{3.336645in}}%
\pgfpathlineto{\pgfqpoint{4.362049in}{3.356987in}}%
\pgfpathlineto{\pgfqpoint{4.389957in}{3.345671in}}%
\pgfpathlineto{\pgfqpoint{4.417865in}{3.336145in}}%
\pgfpathlineto{\pgfqpoint{4.445774in}{3.302614in}}%
\pgfpathlineto{\pgfqpoint{4.473682in}{3.276194in}}%
\pgfpathlineto{\pgfqpoint{4.501590in}{3.279220in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{3.238289in}}%
\pgfpathlineto{\pgfqpoint{4.557406in}{3.259865in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{3.236213in}}%
\pgfpathlineto{\pgfqpoint{4.613223in}{3.274663in}}%
\pgfpathlineto{\pgfqpoint{4.641131in}{3.233003in}}%
\pgfpathlineto{\pgfqpoint{4.669039in}{3.259181in}}%
\pgfpathlineto{\pgfqpoint{4.696947in}{3.247748in}}%
\pgfpathlineto{\pgfqpoint{4.724856in}{3.237577in}}%
\pgfpathlineto{\pgfqpoint{4.752764in}{3.192806in}}%
\pgfpathlineto{\pgfqpoint{4.780672in}{3.190200in}}%
\pgfpathlineto{\pgfqpoint{4.808580in}{3.163694in}}%
\pgfpathlineto{\pgfqpoint{4.836488in}{3.187167in}}%
\pgfpathlineto{\pgfqpoint{4.864396in}{3.212901in}}%
\pgfpathlineto{\pgfqpoint{4.892305in}{3.243888in}}%
\pgfpathlineto{\pgfqpoint{4.920213in}{3.114341in}}%
\pgfpathlineto{\pgfqpoint{4.948121in}{3.182105in}}%
\pgfpathlineto{\pgfqpoint{4.976029in}{3.184988in}}%
\pgfpathlineto{\pgfqpoint{5.003937in}{3.182649in}}%
\pgfpathlineto{\pgfqpoint{5.031846in}{3.111778in}}%
\pgfpathlineto{\pgfqpoint{5.059754in}{3.193486in}}%
\pgfpathlineto{\pgfqpoint{5.087662in}{3.182729in}}%
\pgfpathlineto{\pgfqpoint{5.115570in}{3.142162in}}%
\pgfpathlineto{\pgfqpoint{5.143478in}{3.168400in}}%
\pgfpathlineto{\pgfqpoint{5.171387in}{3.175667in}}%
\pgfpathlineto{\pgfqpoint{5.199295in}{3.122847in}}%
\pgfpathlineto{\pgfqpoint{5.227203in}{3.147770in}}%
\pgfpathlineto{\pgfqpoint{5.255111in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{5.283019in}{3.146979in}}%
\pgfpathlineto{\pgfqpoint{5.310928in}{3.114834in}}%
\pgfpathlineto{\pgfqpoint{5.338836in}{3.186436in}}%
\pgfpathlineto{\pgfqpoint{5.366744in}{3.127326in}}%
\pgfpathlineto{\pgfqpoint{5.394652in}{3.087263in}}%
\pgfpathlineto{\pgfqpoint{5.422560in}{3.086392in}}%
\pgfpathlineto{\pgfqpoint{5.450469in}{3.152248in}}%
\pgfpathlineto{\pgfqpoint{5.478377in}{3.108574in}}%
\pgfpathlineto{\pgfqpoint{5.506285in}{3.009245in}}%
\pgfpathlineto{\pgfqpoint{5.534193in}{3.064077in}}%
\pgfpathlineto{\pgfqpoint{5.562101in}{3.152340in}}%
\pgfpathlineto{\pgfqpoint{5.590010in}{3.113584in}}%
\pgfpathlineto{\pgfqpoint{5.617918in}{3.075570in}}%
\pgfpathlineto{\pgfqpoint{5.645826in}{3.154774in}}%
\pgfpathlineto{\pgfqpoint{5.673734in}{3.074348in}}%
\pgfpathlineto{\pgfqpoint{5.701642in}{3.010704in}}%
\pgfpathlineto{\pgfqpoint{5.729551in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{5.757459in}{3.059957in}}%
\pgfpathlineto{\pgfqpoint{5.785367in}{2.988871in}}%
\pgfpathlineto{\pgfqpoint{5.813275in}{3.058262in}}%
\pgfpathlineto{\pgfqpoint{5.841183in}{3.000778in}}%
\pgfpathlineto{\pgfqpoint{5.869092in}{3.034003in}}%
\pgfpathlineto{\pgfqpoint{5.897000in}{3.042527in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{2.993377in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{3.027623in}}%
\pgfpathlineto{\pgfqpoint{5.980724in}{2.920157in}}%
\pgfpathlineto{\pgfqpoint{6.008633in}{3.015999in}}%
\pgfpathlineto{\pgfqpoint{6.036541in}{2.948655in}}%
\pgfpathlineto{\pgfqpoint{6.064449in}{2.876757in}}%
\pgfpathlineto{\pgfqpoint{6.092357in}{2.774937in}}%
\pgfpathlineto{\pgfqpoint{6.120265in}{2.743914in}}%
\pgfpathlineto{\pgfqpoint{6.148174in}{2.649943in}}%
\pgfpathlineto{\pgfqpoint{6.176082in}{2.568048in}}%
\pgfpathlineto{\pgfqpoint{6.203990in}{2.471025in}}%
\pgfpathlineto{\pgfqpoint{6.231898in}{2.379126in}}%
\pgfpathlineto{\pgfqpoint{6.259806in}{2.388415in}}%
\pgfpathlineto{\pgfqpoint{6.287715in}{2.325602in}}%
\pgfpathlineto{\pgfqpoint{6.315623in}{2.239256in}}%
\pgfpathlineto{\pgfqpoint{6.343531in}{2.113490in}}%
\pgfpathlineto{\pgfqpoint{6.371439in}{2.082007in}}%
\pgfpathlineto{\pgfqpoint{6.399347in}{2.069401in}}%
\pgfpathlineto{\pgfqpoint{6.427255in}{2.101929in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.064596in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{2.064596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{1.200482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873524in}{6.684949in}}%
\pgfpathlineto{\pgfqpoint{6.455164in}{6.684949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{5.059466in}{1.311593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.103911in}{1.311593in}}{\pgfqpoint{5.103911in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{5.103911in}{1.982734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.103911in}{2.027179in}}{\pgfqpoint{5.059466in}{2.027179in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.027179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{2.027179in}}{\pgfqpoint{0.984636in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{0.984636in}{1.356037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.984636in}{1.311593in}}{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.311593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.849401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.771623in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model A - baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073524in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.295747in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.524941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695747in,y=1.447164in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model B - subword distances prior}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

